OpenMIBOOD: Open Medical Imaging Benchmarks for Out-Of-Distribution Detection

The growing reliance on Artificial Intelligence (AI) in critical domains such as healthcare demands robust mechanisms to ensure the trustworthiness of these systems, especially when faced with unexpected or anomalous inputs. This paper introduces the Open Medical Imaging Benchmarks for Out-Of-Distribution Detection (OpenMIBOOD), a comprehensive framework for evaluating out-of-distribution (OOD) detection methods specifically in medical imaging contexts. OpenMIBOOD includes three benchmarks from diverse medical domains, encompassing 14 datasets divided into covariate-shifted in-distribution, near-OOD, and far-OOD categories. We evaluate 24 post-hoc methods across these benchmarks, providing a standardized reference to advance the development and fair comparison of OOD detection methods. Results reveal that findings from broad-scale OOD benchmarks in natural image domains do not translate to medical applications, underscoring the critical need for such benchmarks in the medical field. By mitigating the risk of exposing AI models to inputs outside their training distribution, OpenMIBOOD aims to support the advancement of reliable and trustworthy AI systems in healthcare. The repository is available at https://github.com/remic-othr/OpenMIBOOD.

==> (inline-0) <==
\begin{tabular}{l@{\hspace{13pt}}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}@{\hspace{13pt}}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}@{\hspace{13pt}}
 >{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}} 
        \toprule
        \multirow{2}{*}{} 
         & \multicolumn{3}{c}{\textbf{\acs{csID}}}
         & \multicolumn{8}{c}{\textbf{\acs{nOOD}}}
         & \multicolumn{3}{c}{\textbf{\acs{fOOD}}} \\
        
        & 1$_{\text{b}}$ & 1$_{\text{c}}$ & Avg 
        & 2 & 3 & 4 & 5 & 6$_{\text{a}}$ & 6$_{\text{b}}$ & 7 & Avg 
        & CCAgT & FNAC & Avg\\
    \midrule
\rowcolor{Gray_light} \textbf{\acs{AUROC}}\,\raisebox{0.3ex}{$\uparrow$} & & & & & & & & & & & & & &\\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 98.56 & 99.82 & 99.19 & 99.56 & 99.71 & 99.68 & 71.50 & 98.95 & 99.71 & 73.78 & 91.84 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 58.97 & 60.48 & 59.73 & 69.06 & 68.22 & 65.87 & 61.97 & 61.78 & 61.13 & 50.65 & 62.67 & 89.80 & 79.76 & 84.78 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 57.87 & 62.65 & 60.26 & 72.56 & 72.15 & 67.57 & 64.48 & 65.21 & 63.56 & 54.89 & 65.78 & 94.80 & 89.91 & 92.35 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 56.89 & 60.31 & 58.60 & 68.94 & 68.20 & 65.60 & 63.67 & 62.64 & 60.96 & 52.45 & 63.21 & 93.50 & 88.31 & 90.91 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 56.72 & 59.21 & 57.97 & 66.62 & 70.41 & 63.45 & 63.25 & 59.22 & 57.82 & 50.62 & 61.63 & 91.10 & 89.26 & 90.18 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 57.06 & 58.72 & 57.89 & 66.92 & 68.49 & 61.20 & 62.96 & 60.73 & 61.27 & 51.03 & 61.80 & 91.12 & 91.06 & 91.09 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 49.06 & 49.87 & 49.46 & 50.35 & 50.69 & 51.44 & 56.05 & 52.53 & 49.61 & 54.97 & 52.23 & 59.98 & 61.39 & 60.68 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 54.93 & 56.42 & 55.68 & 62.68 & 62.23 & 59.27 & 62.12 & 58.08 & 56.43 & 50.17 & 58.71 & 86.10 & 86.24 & 86.17 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 50.74 & 54.33 & 52.54 & 60.80 & 58.02 & 58.06 & 61.83 & 59.43 & 54.10 & 56.06 & 58.33 & 82.99 & 83.06 & 83.03 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 51.65 & 55.24 & 53.44 & 55.61 & 58.63 & 54.22 & 59.14 & 53.91 & 53.20 & 55.27 & 55.71 & 79.68 & 84.38 & 82.03 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 51.83 & 55.74 & 53.79 & 58.58 & 59.30 & 56.56 & 61.23 & 56.79 & 52.94 & 56.41 & 57.40 & 83.78 & 85.94 & 84.86 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 52.31 & 55.55 & 53.93 & 56.14 & 59.47 & 54.63 & 59.47 & 53.94 & 53.65 & 54.86 & 56.02 & 80.47 & 84.93 & 82.70 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 48.37 & 47.98 & 48.17 & 48.99 & 51.63 & 52.01 & 56.12 & 52.75 & 41.39 & 59.91 & 51.83 & 64.90 & 47.97 & 56.44 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 48.80 & 50.96 & 49.88 & 53.78 & 53.29 & 53.11 & 56.77 & 52.08 & 48.45 & 51.80 & 52.75 & 67.44 & 64.30 & 65.87 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 52.82 & 59.94 & 56.38 & 64.40 & 71.77 & 58.36 & 59.69 & 60.36 & 62.31 & 52.69 & 61.37 & 79.61 & 90.56 & 85.08 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 51.00 & 54.08 & 52.54 & 56.22 & 58.26 & 55.74 & 59.97 & 53.75 & 50.83 & 53.46 & 55.46 & 77.88 & 81.68 & 79.78 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 51.71 & 55.02 & 53.37 & 56.70 & 58.86 & 56.01 & 60.16 & 54.09 & 51.80 & 53.71 & 55.90 & 78.83 & 83.00 & 80.91 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 51.56 & 54.95 & 53.25 & 56.57 & 58.70 & 55.84 & 60.00 & 53.95 & 51.65 & 53.60 & 55.76 & 78.78 & 82.96 & 80.87 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 51.91 & 55.23 & 53.57 & 56.84 & 59.08 & 56.10 & 60.25 & 54.21 & 52.00 & 53.83 & 56.05 & 79.24 & 83.52 & 81.38 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 56.79 & 59.38 & 58.08 & 61.63 & 68.14 & 58.95 & 61.74 & 56.47 & 58.61 & 53.31 & 59.84 & 87.33 & 91.83 & 89.58 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 47.92 & 48.76 & 48.34 & 50.92 & 47.45 & 51.34 & 56.05 & 53.14 & 48.70 & 53.22 & 51.54 & 71.49 & 75.57 & 73.53 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 52.70 & 56.21 & 54.46 & 57.34 & 60.33 & 56.08 & 60.90 & 55.00 & 53.33 & 54.97 & 56.85 & 82.02 & 86.88 & 84.45 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 52.50 & 55.94 & 54.22 & 57.17 & 59.88 & 56.13 & 60.62 & 54.70 & 53.02 & 54.56 & 56.58 & 80.59 & 85.37 & 82.98 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 49.63 & 53.49 & 51.56 & 53.23 & 52.74 & 53.55 & 59.72 & 53.44 & 49.58 & 56.80 & 54.15 & 76.38 & 81.79 & 79.08 \\

\midrule
\rowcolor{Gray_light} \textbf{FPR@95}\,\raisebox{0.3ex}{$\downarrow$} & & & & & & & & & & & & & &\\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 3.59 & 0.80 & 2.19 & 1.20 & 1.20 & 1.20 & 84.06 & 1.99 & 1.20 & 86.85 & 25.38 & 0.00 & 0.00 & 0.00 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 89.64 & 85.66 & 87.65 & 79.68 & 79.68 & 79.68 & 86.45 & 84.86 & 87.25 & 90.04 & 83.95 & 40.24 & 54.58 & 47.41 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 91.24 & 86.45 & 88.84 & 78.09 & 76.89 & 78.88 & 87.65 & 84.06 & 85.66 & 91.24 & 83.21 & 22.71 & 36.25 & 29.48 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 89.24 & 86.85 & 88.05 & 78.49 & 78.49 & 79.68 & 86.85 & 84.06 & 86.85 & 92.83 & 83.89 & 32.67 & 41.83 & 37.25 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 86.06 & 90.04 & 88.05 & 82.07 & 73.71 & 85.26 & 90.84 & 94.42 & 89.24 & 97.21 & 87.54 & 29.88 & 39.84 & 34.86 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 84.86 & 87.25 & 86.06 & 80.08 & 76.10 & 85.26 & 89.64 & 94.02 & 84.86 & 96.41 & 86.62 & 28.29 & 34.66 & 31.47 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 96.02 & 95.62 & 95.82 & 96.81 & 96.81 & 95.62 & 95.62 & 95.62 & 96.81 & 91.63 & 95.56 & 99.20 & 99.20 & 99.20 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 86.45 & 86.85 & 86.65 & 80.88 & 79.28 & 83.67 & 87.25 & 90.44 & 87.25 & 97.21 & 86.57 & 37.05 & 50.20 & 43.63 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 93.63 & 92.83 & 93.23 & 85.66 & 84.06 & 88.05 & 90.04 & 88.05 & 92.03 & 92.03 & 88.56 & 55.78 & 64.14 & 59.96 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 97.21 & 96.81 & 97.01 & 93.23 & 84.86 & 97.21 & 95.22 & 96.81 & 90.44 & 95.22 & 93.28 & 76.49 & 67.73 & 72.11 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 94.42 & 92.83 & 93.63 & 92.83 & 89.64 & 94.82 & 94.42 & 94.82 & 94.82 & 92.83 & 93.45 & 46.22 & 58.17 & 52.19 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 96.02 & 95.62 & 95.82 & 92.43 & 85.26 & 96.41 & 94.42 & 95.62 & 90.44 & 95.62 & 92.89 & 74.50 & 65.34 & 69.92 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 95.62 & 96.81 & 96.22 & 95.62 & 95.22 & 95.22 & 94.02 & 95.22 & 98.01 & 93.23 & 95.22 & 87.25 & 97.21 & 92.23 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 94.02 & 92.03 & 93.03 & 90.44 & 86.06 & 93.63 & 92.43 & 94.02 & 89.64 & 94.82 & 91.58 & 62.55 & 66.53 & 64.54 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 95.22 & 93.23 & 94.22 & 89.24 & 78.49 & 94.02 & 93.63 & 92.03 & 88.84 & 96.41 & 90.38 & 86.85 & 54.18 & 70.52 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 94.42 & 93.63 & 94.02 & 90.84 & 86.85 & 94.82 & 93.23 & 94.82 & 91.24 & 96.02 & 92.54 & 63.35 & 62.55 & 62.95 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 94.02 & 93.63 & 93.82 & 90.84 & 86.45 & 94.42 & 93.63 & 94.82 & 91.24 & 96.02 & 92.49 & 63.75 & 61.75 & 62.75 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 94.82 & 94.02 & 94.42 & 91.24 & 86.85 & 94.82 & 92.83 & 95.22 & 91.24 & 96.41 & 92.66 & 64.14 & 62.95 & 63.55 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 94.02 & 93.63 & 93.82 & 90.84 & 86.45 & 94.42 & 93.63 & 94.82 & 91.24 & 96.02 & 92.49 & 63.75 & 60.96 & 62.35 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 92.83 & 92.43 & 92.63 & 88.05 & 78.49 & 94.02 & 92.03 & 94.82 & 87.65 & 96.81 & 90.27 & 54.58 & 35.46 & 45.02 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 96.41 & 94.02 & 95.22 & 94.42 & 97.21 & 94.82 & 93.63 & 93.63 & 92.43 & 93.63 & 94.25 & 75.70 & 91.63 & 83.67 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 94.42 & 94.02 & 94.22 & 91.24 & 86.06 & 94.42 & 92.83 & 94.42 & 91.24 & 96.02 & 92.32 & 67.33 & 58.17 & 62.75 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 94.42 & 94.02 & 94.22 & 91.24 & 86.45 & 94.42 & 93.23 & 94.42 & 91.24 & 96.02 & 92.43 & 66.93 & 58.96 & 62.95 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 96.02 & 96.02 & 96.02 & 95.62 & 93.23 & 96.02 & 94.02 & 96.02 & 95.22 & 94.02 & 94.88 & 63.75 & 72.51 & 68.13 \\
\bottomrule\end{tabular}
\begin{tabular}{l@{\hspace{13pt}}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}@{\hspace{13pt}}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}@{\hspace{13pt}}
 >{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}} 
        \toprule

        \multirow{2}{*}{} 
         & \multicolumn{3}{c}{\textbf{\acs{csID}}}
         & \multicolumn{8}{c}{\textbf{\acs{nOOD}}}
         & \multicolumn{3}{c}{\textbf{\acs{fOOD}}} \\
        
        & 1$_{\text{b}}$ & 1$_{\text{c}}$ & Avg 
        & 2 & 3 & 4 & 5 & 6$_{\text{a}}$ & 6$_{\text{b}}$ & 7 & Avg 
        & CCAgT & FNAC & Avg\\
    \midrule
\rowcolor{Gray_light} \textbf{\acs{AUPRIN}}\,\raisebox{0.3ex}{$\uparrow$} & & & & & & & & & & & & & &\\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 95.64 & 99.28 & 97.46 & 98.85 & 98.83 & 98.86 & 13.30 & 97.90 & 99.55 & 13.16 & 74.35 & 100.00 & 99.99 & 100.00 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 10.20 & 12.75 & 11.48 & 16.55 & 5.27 & 9.69 & 10.49 & 7.24 & 30.35 & 7.58 & 12.45 & 44.07 & 57.24 & 50.65 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 10.35 & 13.69 & 12.02 & 19.55 & 6.85 & 12.35 & 10.88 & 8.92 & 34.45 & 8.00 & 14.43 & 55.84 & 72.06 & 63.95 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 10.46 & 13.03 & 11.74 & 19.06 & 7.30 & 12.41 & 11.35 & 8.78 & 32.40 & 7.32 & 14.09 & 51.93 & 67.59 & 59.76 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 11.81 & 11.15 & 11.48 & 15.55 & 11.42 & 9.60 & 10.33 & 6.15 & 31.42 & 6.33 & 12.97 & 28.37 & 65.82 & 47.10 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 16.30 & 13.74 & 15.02 & 18.78 & 12.18 & 8.71 & 10.78 & 6.65 & 35.75 & 6.50 & 14.19 & 55.35 & 72.39 & 63.87 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 7.55 & 7.59 & 7.57 & 6.82 & 1.61 & 3.99 & 7.41 & 4.39 & 21.76 & 7.97 & 7.71 & 1.32 & 13.77 & 7.54 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 15.31 & 13.28 & 14.29 & 17.75 & 10.19 & 8.70 & 10.96 & 6.70 & 32.53 & 6.50 & 13.33 & 47.93 & 62.33 & 55.13 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 8.45 & 9.15 & 8.80 & 12.10 & 3.50 & 6.35 & 10.03 & 6.96 & 26.48 & 8.41 & 10.55 & 29.44 & 51.14 & 40.29 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 8.48 & 9.06 & 8.77 & 8.81 & 3.12 & 4.39 & 8.62 & 4.63 & 25.63 & 7.82 & 9.00 & 4.27 & 44.60 & 24.44 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 8.54 & 9.41 & 8.98 & 9.24 & 2.80 & 4.89 & 8.98 & 5.07 & 23.87 & 8.60 & 9.06 & 14.11 & 47.90 & 31.00 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 8.67 & 9.16 & 8.92 & 8.98 & 3.26 & 4.46 & 8.75 & 4.64 & 25.93 & 7.65 & 9.09 & 4.62 & 45.69 & 25.15 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 7.34 & 7.17 & 7.26 & 6.83 & 1.71 & 4.14 & 7.65 & 4.42 & 18.55 & 8.49 & 7.40 & 2.08 & 10.66 & 6.37 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 7.96 & 8.63 & 8.30 & 8.56 & 2.62 & 4.55 & 8.31 & 4.49 & 23.30 & 7.21 & 8.43 & 4.75 & 39.87 & 22.31 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 8.27 & 10.47 & 9.37 & 11.76 & 5.86 & 4.90 & 8.58 & 5.84 & 33.21 & 6.78 & 10.99 & 3.28 & 57.47 & 30.37 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 8.78 & 9.26 & 9.02 & 9.50 & 3.61 & 4.80 & 8.98 & 5.03 & 24.56 & 6.99 & 9.07 & 5.65 & 46.10 & 25.88 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 8.94 & 9.48 & 9.21 & 9.81 & 3.83 & 4.81 & 8.99 & 5.07 & 25.25 & 6.97 & 9.25 & 5.69 & 46.54 & 26.12 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 8.85 & 9.36 & 9.10 & 9.67 & 3.64 & 4.82 & 8.91 & 5.02 & 24.94 & 6.94 & 9.13 & 5.51 & 46.43 & 25.97 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 8.97 & 9.52 & 9.24 & 9.84 & 3.85 & 4.82 & 9.01 & 5.09 & 25.34 & 6.98 & 9.27 & 5.72 & 46.84 & 26.28 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 12.98 & 11.51 & 12.24 & 13.28 & 8.84 & 5.83 & 9.73 & 5.09 & 31.69 & 6.62 & 11.58 & 11.56 & 71.19 & 41.38 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 7.03 & 7.55 & 7.29 & 7.22 & 1.48 & 3.95 & 7.76 & 4.61 & 23.32 & 7.24 & 7.94 & 3.02 & 21.62 & 12.32 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 9.08 & 9.66 & 9.37 & 9.73 & 3.78 & 4.76 & 9.00 & 5.12 & 25.99 & 7.16 & 9.37 & 5.52 & 49.42 & 27.47 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 9.04 & 9.62 & 9.33 & 9.72 & 3.76 & 4.78 & 8.98 & 5.10 & 25.81 & 7.11 & 9.32 & 5.53 & 48.48 & 27.01 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 8.02 & 8.54 & 8.28 & 8.24 & 2.49 & 4.44 & 8.90 & 4.91 & 22.98 & 8.36 & 8.62 & 4.94 & 33.88 & 19.41 \\

\midrule
\rowcolor{Gray_light} \textbf{\acs{AUPROUT}}\,\raisebox{0.3ex}{$\uparrow$} & & & & & & & & & & & & & &\\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 99.77 & 99.98 & 99.88 & 99.95 & 99.99 & 99.98 & 97.04 & 99.89 & 99.88 & 97.23 & 99.14 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 94.72 & 94.76 & 94.74 & 96.52 & 99.19 & 97.68 & 95.31 & 97.22 & 85.78 & 93.33 & 95.00 & 99.85 & 95.81 & 97.83 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 94.43 & 95.20 & 94.82 & 97.06 & 99.32 & 97.89 & 95.91 & 97.59 & 86.93 & 94.44 & 95.59 & 99.93 & 98.19 & 99.06 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 94.22 & 94.82 & 94.52 & 96.55 & 99.20 & 97.72 & 95.74 & 97.38 & 85.87 & 94.13 & 95.23 & 99.91 & 97.90 & 98.91 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 93.92 & 94.50 & 94.21 & 95.97 & 99.22 & 97.48 & 95.97 & 97.09 & 83.43 & 94.39 & 94.79 & 99.87 & 98.26 & 99.07 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 93.94 & 94.49 & 94.21 & 96.01 & 99.16 & 97.33 & 95.94 & 97.20 & 84.46 & 94.43 & 94.93 & 99.87 & 98.59 & 99.23 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 92.10 & 92.54 & 92.32 & 93.25 & 98.42 & 96.30 & 94.69 & 96.17 & 77.70 & 94.38 & 92.99 & 99.25 & 92.70 & 95.97 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 93.36 & 93.88 & 93.62 & 95.22 & 98.92 & 97.07 & 95.67 & 96.86 & 81.93 & 94.17 & 94.26 & 99.76 & 97.66 & 98.71 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 92.92 & 93.81 & 93.36 & 95.22 & 98.83 & 97.07 & 95.66 & 97.00 & 81.85 & 94.76 & 94.34 & 99.73 & 97.25 & 98.49 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 92.76 & 93.69 & 93.23 & 94.29 & 98.78 & 96.73 & 95.45 & 96.57 & 80.31 & 94.83 & 93.85 & 99.68 & 97.57 & 98.62 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 92.89 & 93.86 & 93.37 & 94.82 & 98.85 & 96.91 & 95.70 & 96.83 & 80.88 & 94.95 & 94.13 & 99.75 & 97.86 & 98.80 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 92.92 & 93.76 & 93.34 & 94.41 & 98.82 & 96.77 & 95.50 & 96.58 & 80.61 & 94.79 & 93.93 & 99.69 & 97.67 & 98.68 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 91.52 & 91.64 & 91.58 & 92.42 & 98.32 & 96.16 & 94.44 & 96.07 & 72.45 & 95.41 & 92.18 & 99.16 & 87.55 & 93.35 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 91.49 & 91.81 & 91.65 & 93.15 & 98.25 & 96.12 & 94.10 & 95.77 & 76.13 & 93.03 & 92.37 & 99.01 & 87.31 & 93.16 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 92.98 & 94.52 & 93.75 & 95.85 & 99.28 & 97.14 & 95.57 & 97.27 & 84.79 & 94.39 & 94.90 & 99.69 & 98.66 & 99.18 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 92.47 & 93.22 & 92.84 & 94.12 & 98.70 & 96.72 & 95.23 & 96.37 & 78.93 & 94.28 & 93.48 & 99.56 & 96.08 & 97.82 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 92.64 & 93.48 & 93.06 & 94.30 & 98.75 & 96.79 & 95.37 & 96.48 & 79.44 & 94.46 & 93.66 & 99.62 & 96.99 & 98.30 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 92.63 & 93.48 & 93.06 & 94.29 & 98.75 & 96.78 & 95.36 & 96.47 & 79.37 & 94.46 & 93.64 & 99.62 & 96.99 & 98.30 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 92.70 & 93.55 & 93.13 & 94.35 & 98.77 & 96.81 & 95.42 & 96.51 & 79.68 & 94.53 & 93.72 & 99.63 & 97.17 & 98.40 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 93.77 & 94.44 & 94.11 & 95.31 & 99.14 & 97.18 & 95.89 & 96.89 & 82.89 & 94.79 & 94.58 & 99.82 & 98.78 & 99.30 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 92.77 & 92.85 & 92.81 & 93.68 & 98.49 & 96.57 & 95.01 & 96.46 & 78.91 & 94.38 & 93.36 & 99.53 & 96.24 & 97.89 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 92.97 & 93.89 & 93.43 & 94.63 & 98.87 & 96.87 & 95.71 & 96.72 & 80.71 & 94.91 & 94.06 & 99.73 & 98.05 & 98.89 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 92.90 & 93.78 & 93.34 & 94.51 & 98.83 & 96.86 & 95.59 & 96.63 & 80.38 & 94.75 & 93.94 & 99.68 & 97.70 & 98.69 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 91.68 & 93.04 & 92.36 & 93.39 & 98.36 & 96.33 & 95.39 & 96.31 & 76.77 & 94.94 & 93.07 & 99.57 & 97.13 & 98.35 \\

\bottomrule
    \end{tabular}
\begin{tabular}{l@{\hspace{13pt}}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}@{\hspace{13pt}}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}@{\hspace{13pt}}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}} 
        \toprule

        \multirow{2}{*}{} 
         & \multicolumn{3}{c}{\textbf{\acs{csID}}}
         & \multicolumn{4}{c}{\textbf{\acs{nOOD}}}
         & \multicolumn{3}{c}{\textbf{\acs{fOOD}}} \\
        
        & {M. Smoke} & {H. Smoke} & Avg 
        & \acs{cholec} & \acs{EndoSeg15} & \acs{EndoSeg18} & Avg 
        & Kvasir & CAT. & Avg\\
    \midrule
\rowcolor{Gray_light} \textbf{\acs{AUROC}}\,\raisebox{0.3ex}{$\uparrow$} & & & & & & & & & & \\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 45.67 & 84.43 & 65.05 & 96.65 & 94.81 & 99.87 & 97.11 & 99.98 & 97.02 & 98.50 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 63.64 & 81.14 & 72.39 & 68.44 & 83.25 & 91.73 & 81.14 & 50.04 & 60.64 & 55.34 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 39.11 & 75.13 & 57.12 & 59.53 & 75.98 & 95.46 & 76.99 & 48.33 & 66.30 & 57.31 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 38.25 & 73.84 & 56.04 & 58.27 & 76.37 & 94.81 & 76.48 & 40.20 & 62.75 & 51.47 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 24.01 & 44.09 & 34.05 & 64.17 & 61.22 & 40.92 & 55.44 & 31.22 & 44.28 & 37.75 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 25.89 & 46.47 & 36.18 & 62.40 & 55.13 & 33.48 & 50.34 & 54.30 & 40.50 & 47.40 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 31.67 & 44.76 & 38.22 & 60.86 & 69.85 & 72.48 & 67.73 & 24.98 & 45.99 & 35.49 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 24.41 & 37.72 & 31.06 & 62.98 & 63.50 & 56.57 & 61.02 & 26.55 & 34.90 & 30.72 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 26.38 & 33.78 & 30.08 & 58.13 & 54.72 & 37.56 & 50.13 & 18.10 & 36.98 & 27.54 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 27.35 & 44.46 & 35.91 & 61.19 & 42.47 & 13.26 & 38.97 & 47.75 & 45.91 & 46.83 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 24.15 & 36.52 & 30.34 & 58.08 & 52.64 & 34.41 & 48.38 & 16.63 & 35.16 & 25.89 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 36.95 & 55.04 & 45.99 & 60.14 & 42.62 & 17.76 & 40.17 & 73.39 & 56.78 & 65.08 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 54.27 & 49.75 & 52.01 & 41.96 & 51.71 & 42.10 & 45.26 & 14.61 & 40.09 & 27.35 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 23.95 & 39.85 & 31.90 & 64.55 & 69.04 & 64.51 & 66.03 & 31.21 & 35.90 & 33.56 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 31.16 & 37.39 & 34.28 & 63.17 & 43.58 & 18.59 & 41.78 & 83.53 & 60.10 & 71.82 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 24.16 & 41.14 & 32.65 & 61.29 & 55.97 & 37.40 & 51.55 & 29.33 & 36.02 & 32.68 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 23.77 & 40.30 & 32.04 & 61.67 & 54.20 & 34.61 & 50.16 & 28.45 & 36.56 & 32.51 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 23.78 & 40.13 & 31.96 & 61.41 & 54.27 & 34.60 & 50.10 & 28.59 & 36.52 & 32.56 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 23.56 & 39.90 & 31.73 & 61.73 & 52.96 & 31.49 & 48.73 & 27.87 & 37.12 & 32.50 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 21.87 & 36.43 & 29.15 & 60.93 & 42.19 & 10.84 & 37.98 & 34.56 & 47.32 & 40.94 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 52.39 & 57.91 & 55.15 & 57.33 & 58.25 & 53.45 & 56.34 & 29.09 & 42.64 & 35.87 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 23.74 & 40.25 & 31.99 & 60.77 & 45.38 & 14.38 & 40.18 & 27.36 & 41.32 & 34.34 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 23.74 & 40.25 & 32.00 & 60.76 & 45.36 & 14.39 & 40.17 & 27.35 & 41.31 & 34.33 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 30.22 & 41.70 & 35.96 & 60.62 & 57.94 & 41.43 & 53.33 & 22.47 & 22.82 & 22.65 \\

\midrule
\rowcolor{Gray_light} \textbf{FPR@95}\,\raisebox{0.3ex}{$\downarrow$} & & & & & & & & & & \\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 100.00 & 56.67 & 78.34 & 14.99 & 15.93 & 0.70 & 10.54 & 0.00 & 8.90 & 4.45 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 95.78 & 78.69 & 87.24 & 84.54 & 52.22 & 28.34 & 55.04 & 95.08 & 93.21 & 94.15 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 99.53 & 86.42 & 92.97 & 88.52 & 62.06 & 16.63 & 55.74 & 91.57 & 85.48 & 88.52 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 99.30 & 84.54 & 91.92 & 89.23 & 64.17 & 18.97 & 57.46 & 94.61 & 84.54 & 89.58 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 100.00 & 98.59 & 99.30 & 85.95 & 86.65 & 95.78 & 89.46 & 94.15 & 97.89 & 96.02 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 99.77 & 98.13 & 98.95 & 90.40 & 92.74 & 99.06 & 94.07 & 93.21 & 99.06 & 96.14 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 97.89 & 91.10 & 94.50 & 82.90 & 75.18 & 92.97 & 83.68 & 95.55 & 92.97 & 94.26 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 99.53 & 97.42 & 98.48 & 83.14 & 76.35 & 64.64 & 74.71 & 96.02 & 100.00 & 98.01 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 95.78 & 90.16 & 92.97 & 84.07 & 82.44 & 83.84 & 83.45 & 96.96 & 99.53 & 98.24 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 100.00 & 99.06 & 99.53 & 90.40 & 97.42 & 100.00 & 95.94 & 77.99 & 86.89 & 82.44 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 97.19 & 94.38 & 95.78 & 88.76 & 83.37 & 89.70 & 87.28 & 98.36 & 100.00 & 99.18 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 99.77 & 93.68 & 96.72 & 85.48 & 94.85 & 100.00 & 93.44 & 52.46 & 73.54 & 63.00 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 96.02 & 95.32 & 95.67 & 92.51 & 89.70 & 94.61 & 92.27 & 97.66 & 91.80 & 94.73 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 100.00 & 100.00 & 100.00 & 87.59 & 93.44 & 99.30 & 93.44 & 94.85 & 99.30 & 97.07 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 50.12 & 76.81 & 63.47 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 100.00 & 100.00 & 100.00 & 91.10 & 95.55 & 99.77 & 95.47 & 95.08 & 98.59 & 96.84 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 100.00 & 100.00 & 100.00 & 90.87 & 96.25 & 100.00 & 95.71 & 94.38 & 98.59 & 96.49 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 100.00 & 100.00 & 100.00 & 90.63 & 96.96 & 100.00 & 95.86 & 94.38 & 98.36 & 96.37 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 100.00 & 100.00 & 100.00 & 90.63 & 96.02 & 100.00 & 95.55 & 94.38 & 98.59 & 96.49 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 100.00 & 100.00 & 100.00 & 91.80 & 96.49 & 100.00 & 96.10 & 88.06 & 91.80 & 89.93 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 86.89 & 88.76 & 87.82 & 96.96 & 76.35 & 61.83 & 78.38 & 93.91 & 95.55 & 94.73 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 99.77 & 99.06 & 99.41 & 91.80 & 98.13 & 100.00 & 96.64 & 93.21 & 94.85 & 94.03 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 99.77 & 99.06 & 99.41 & 91.80 & 98.13 & 100.00 & 96.64 & 93.21 & 94.85 & 94.03 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 100.00 & 100.00 & 100.00 & 93.91 & 95.78 & 99.77 & 96.49 & 100.00 & 100.00 & 100.00 \\

\bottomrule
    \end{tabular}
\begin{tabular}{l@{\hspace{13pt}}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}@{\hspace{13pt}}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}@{\hspace{13pt}}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}} 
        \toprule

        \multirow{2}{*}{} 
         & \multicolumn{3}{c}{\textbf{\acs{csID}}}
         & \multicolumn{4}{c}{\textbf{\acs{nOOD}}}
         & \multicolumn{3}{c}{\textbf{\acs{fOOD}}} \\
        
        & {M. Smoke} & {H. Smoke} & Avg 
        & \acs{cholec} & \acs{EndoSeg15} & \acs{EndoSeg18} & Avg 
        & Kvasir & CAT. & Avg\\
    \midrule
\rowcolor{Gray_light} \textbf{\acs{AUPRIN}}\,\raisebox{0.3ex}{$\uparrow$} & & & & & & & & & & \\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 29.60 & 69.21 & 49.41 & 73.26 & 98.59 & 99.80 & 90.55 & 99.96 & 87.55 & 93.75 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 40.23 & 61.00 & 50.61 & 2.46 & 94.66 & 89.08 & 62.07 & 31.28 & 0.82 & 16.05 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 27.14 & 52.52 & 39.83 & 1.16 & 92.18 & 94.58 & 62.64 & 32.41 & 1.11 & 16.76 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 26.85 & 51.74 & 39.29 & 1.10 & 92.31 & 93.55 & 62.32 & 27.96 & 1.02 & 14.49 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 22.77 & 27.39 & 25.08 & 1.41 & 84.54 & 32.37 & 39.44 & 26.53 & 0.33 & 13.43 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 23.14 & 29.06 & 26.10 & 0.99 & 80.58 & 27.50 & 36.35 & 36.09 & 0.36 & 18.22 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 25.57 & 34.20 & 29.89 & 1.48 & 88.00 & 54.44 & 47.97 & 24.84 & 0.86 & 12.85 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 22.78 & 25.66 & 24.22 & 1.41 & 87.45 & 59.25 & 49.37 & 23.63 & 0.27 & 11.95 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 25.35 & 29.13 & 27.24 & 1.57 & 84.08 & 41.98 & 42.54 & 20.71 & 0.28 & 10.50 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 23.45 & 27.33 & 25.39 & 0.90 & 73.50 & 22.14 & 32.18 & 45.45 & 0.84 & 23.14 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 23.66 & 28.07 & 25.86 & 1.01 & 82.82 & 37.00 & 40.28 & 19.93 & 0.27 & 10.10 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 26.14 & 35.08 & 30.61 & 1.05 & 75.74 & 23.02 & 33.27 & 71.80 & 1.31 & 36.55 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 36.56 & 33.82 & 35.19 & 1.22 & 80.96 & 34.21 & 38.80 & 21.17 & 0.90 & 11.03 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 22.75 & 25.59 & 24.17 & 1.11 & 84.98 & 40.47 & 42.19 & 26.16 & 0.28 & 13.22 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 34.63 & 34.94 & 34.78 & 12.38 & 78.09 & 33.44 & 41.30 & 77.69 & 12.47 & 45.08 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 22.75 & 26.04 & 24.40 & 0.97 & 79.95 & 28.26 & 36.39 & 26.05 & 0.28 & 13.17 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 22.67 & 25.79 & 24.23 & 0.96 & 79.29 & 27.31 & 35.86 & 25.80 & 0.29 & 13.04 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 22.66 & 25.76 & 24.21 & 0.96 & 79.27 & 27.33 & 35.85 & 26.00 & 0.29 & 13.14 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 22.62 & 25.66 & 24.14 & 0.95 & 78.64 & 26.30 & 35.30 & 25.72 & 0.30 & 13.01 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 22.34 & 24.49 & 23.41 & 0.89 & 73.06 & 21.80 & 31.92 & 33.96 & 1.05 & 17.50 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 42.03 & 42.02 & 42.02 & 0.76 & 84.61 & 54.99 & 46.79 & 26.08 & 0.35 & 13.21 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 22.60 & 26.00 & 24.30 & 0.90 & 74.94 & 22.31 & 32.72 & 27.38 & 0.50 & 13.94 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 22.60 & 26.00 & 24.30 & 0.90 & 74.94 & 22.31 & 32.72 & 27.38 & 0.50 & 13.94 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 24.35 & 26.03 & 25.19 & 0.85 & 80.38 & 29.65 & 36.96 & 20.85 & 0.23 & 10.54 \\

\midrule
\rowcolor{Gray_light} \textbf{\acs{AUPROUT}}\,\raisebox{0.3ex}{$\uparrow$} & & & & & & & & & & \\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 63.55 & 92.10 & 77.83 & 99.97 & 83.02 & 99.92 & 94.31 & 99.99 & 99.98 & 99.99 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 79.28 & 90.54 & 84.91 & 99.67 & 56.84 & 93.99 & 83.50 & 72.87 & 99.77 & 86.32 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 60.54 & 87.27 & 73.91 & 99.52 & 44.71 & 96.78 & 80.34 & 67.50 & 99.79 & 83.65 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 59.45 & 86.08 & 72.76 & 99.49 & 44.72 & 96.38 & 80.20 & 61.44 & 99.76 & 80.60 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 53.15 & 66.78 & 59.96 & 99.57 & 26.56 & 55.74 & 60.62 & 55.42 & 99.61 & 77.51 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 54.59 & 68.58 & 61.59 & 99.56 & 23.59 & 52.13 & 58.43 & 70.69 & 99.53 & 85.11 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 54.15 & 60.83 & 57.49 & 99.43 & 32.88 & 78.20 & 70.17 & 52.34 & 99.62 & 75.98 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 52.51 & 61.55 & 57.03 & 99.56 & 26.44 & 61.97 & 62.66 & 53.14 & 99.49 & 76.31 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 51.58 & 57.02 & 54.30 & 99.50 & 22.32 & 53.05 & 58.29 & 50.25 & 99.53 & 74.89 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 53.78 & 66.55 & 60.17 & 99.56 & 19.02 & 44.81 & 54.46 & 61.78 & 99.59 & 80.68 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 51.03 & 59.10 & 55.07 & 99.49 & 21.66 & 51.43 & 57.52 & 49.90 & 99.52 & 74.71 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 61.16 & 75.83 & 68.50 & 99.54 & 18.66 & 46.01 & 54.74 & 76.77 & 99.66 & 88.21 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 68.24 & 65.31 & 66.77 & 99.07 & 21.02 & 55.80 & 58.63 & 49.21 & 99.48 & 74.34 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 52.83 & 62.91 & 57.87 & 99.58 & 37.71 & 82.03 & 73.11 & 58.21 & 99.44 & 78.82 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 55.84 & 66.78 & 61.31 & 99.62 & 19.55 & 42.94 & 54.04 & 88.09 & 99.70 & 93.90 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 53.06 & 64.94 & 59.00 & 99.53 & 26.20 & 57.69 & 61.14 & 54.70 & 99.47 & 77.09 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 52.19 & 62.79 & 57.49 & 99.55 & 22.94 & 53.90 & 58.80 & 53.92 & 99.49 & 76.71 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 52.14 & 62.57 & 57.35 & 99.55 & 22.96 & 53.77 & 58.76 & 53.93 & 99.49 & 76.71 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 51.98 & 62.57 & 57.28 & 99.56 & 22.32 & 52.01 & 57.96 & 53.68 & 99.50 & 76.59 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 50.90 & 60.83 & 55.87 & 99.53 & 18.50 & 44.13 & 54.05 & 56.01 & 99.62 & 77.82 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 62.48 & 70.24 & 66.36 & 99.49 & 23.76 & 60.34 & 61.19 & 54.04 & 99.54 & 76.79 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 51.59 & 62.26 & 56.93 & 99.55 & 19.68 & 45.10 & 54.77 & 53.35 & 99.56 & 76.45 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 51.60 & 62.29 & 56.94 & 99.55 & 19.64 & 45.10 & 54.76 & 53.34 & 99.56 & 76.45 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 59.34 & 68.38 & 63.86 & 99.56 & 27.24 & 59.65 & 62.15 & 52.39 & 99.28 & 75.84 \\

\bottomrule
    \end{tabular}
\begin{tabular}{l@{\hspace{13pt}}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}@{\hspace{13pt}}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}@{\hspace{13pt}}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}} 
        \toprule

        \multirow{2}{*}{} 
         & \multicolumn{3}{c}{\textbf{\acs{csID}}}
         & \multicolumn{4}{c}{\textbf{\acs{nOOD}}}
         & \multicolumn{3}{c}{\textbf{\acs{fOOD}}} \\
        
        & Modality & Scanner & Avg 
        & \acs{ATLAS} & \acs{BRATS} & CT & Avg 
        & \acs{MSD-H} & \acs{CHAOS} & Avg \\
    \midrule
\rowcolor{Gray_light} \textbf{\acs{AUROC}}\,\raisebox{0.3ex}{$\uparrow$} & & & & & & & & & & \\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 100.00 & 100.00 & 100.00 & 98.47 & 99.98 & 99.94 & 99.46 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 100.00 & 97.63 & 98.82 & 98.19 & 97.01 & 100.00 & 98.40 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 100.00 & 93.94 & 96.97 & 95.38 & 94.72 & 100.00 & 96.70 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 100.00 & 92.62 & 96.31 & 94.65 & 93.80 & 100.00 & 96.15 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 100.00 & 97.56 & 98.78 & 96.25 & 96.71 & 100.00 & 97.66 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 97.20 & 86.51 & 91.85 & 85.03 & 87.37 & 100.00 & 90.80 & 99.28 & 100.00 & 99.64 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 63.91 & 52.09 & 58.00 & 58.88 & 56.72 & 99.46 & 71.69 & 99.78 & 100.00 & 99.89 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 31.28 & 59.68 & 45.48 & 67.20 & 53.23 & 78.16 & 66.20 & 86.55 & 99.26 & 92.91 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 47.96 & 69.27 & 58.62 & 74.38 & 64.59 & 86.96 & 75.31 & 91.02 & 94.84 & 92.93 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 99.96 & 69.11 & 84.53 & 63.25 & 89.70 & 100.00 & 84.32 & 96.46 & 100.00 & 98.23 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 31.99 & 57.49 & 44.74 & 54.15 & 67.86 & 88.69 & 70.23 & 64.61 & 90.45 & 77.53 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 92.53 & 48.88 & 70.71 & 57.64 & 75.81 & 96.12 & 76.52 & 86.82 & 96.13 & 91.48 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 81.54 & 61.03 & 71.29 & 60.10 & 66.14 & 97.72 & 74.65 & 93.98 & 100.00 & 96.99 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 37.81 & 49.56 & 43.69 & 58.97 & 54.48 & 44.35 & 52.60 & 68.56 & 72.38 & 70.47 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 55.01 & 52.00 & 53.51 & 34.86 & 51.09 & 92.63 & 59.53 & 42.76 & 74.49 & 58.63 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 19.36 & 54.54 & 36.95 & 63.28 & 49.29 & 47.94 & 53.50 & 77.18 & 79.71 & 78.45 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 19.36 & 54.54 & 36.95 & 63.28 & 49.29 & 47.94 & 53.50 & 77.18 & 79.71 & 78.45 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 19.69 & 54.52 & 37.10 & 62.32 & 49.31 & 48.02 & 53.22 & 74.70 & 79.56 & 77.13 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 19.36 & 54.54 & 36.95 & 63.28 & 49.29 & 47.94 & 53.50 & 77.18 & 79.71 & 78.45 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 24.16 & 45.36 & 34.76 & 48.43 & 56.79 & 65.63 & 56.95 & 57.32 & 95.43 & 76.37 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 61.10 & 47.92 & 54.51 & 54.38 & 46.71 & 32.38 & 44.49 & 64.89 & 63.08 & 63.98 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 19.80 & 47.92 & 33.86 & 55.77 & 51.37 & 41.02 & 49.39 & 63.70 & 75.60 & 69.65 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 19.80 & 48.07 & 33.94 & 56.01 & 51.34 & 41.05 & 49.47 & 63.92 & 75.54 & 69.73 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 32.67 & 36.66 & 34.66 & 18.32 & 27.82 & 32.27 & 26.14 & 20.88 & 26.52 & 23.70 \\

\midrule
\rowcolor{Gray_light} \textbf{FPR@95}\,\raisebox{0.3ex}{$\downarrow$} & & & & & & & & & & \\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 0.00 & 11.05 & 5.52 & 8.29 & 13.81 & 0.00 & 7.37 & 0.00 & 0.00 & 0.00 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 0.00 & 19.34 & 9.67 & 12.15 & 20.44 & 0.00 & 10.87 & 0.00 & 0.00 & 0.00 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 0.00 & 22.10 & 11.05 & 15.47 & 22.10 & 0.00 & 12.52 & 0.00 & 0.00 & 0.00 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 0.00 & 13.81 & 6.91 & 14.92 & 17.68 & 0.00 & 10.87 & 0.00 & 0.00 & 0.00 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 4.97 & 35.91 & 20.44 & 32.60 & 30.94 & 0.00 & 21.18 & 2.21 & 0.00 & 1.10 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 95.58 & 98.90 & 97.24 & 89.50 & 91.71 & 0.00 & 60.41 & 2.21 & 0.00 & 1.10 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 82.32 & 82.32 & 82.32 & 82.32 & 91.16 & 50.28 & 74.59 & 42.54 & 11.60 & 27.07 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 67.40 & 75.69 & 71.55 & 75.69 & 75.69 & 21.55 & 57.64 & 21.55 & 11.05 & 16.30 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 0.00 & 83.98 & 41.99 & 82.87 & 57.46 & 0.00 & 46.78 & 13.26 & 0.00 & 6.63 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 86.74 & 83.98 & 85.36 & 75.69 & 81.22 & 37.02 & 64.64 & 55.80 & 37.57 & 46.69 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 18.78 & 86.19 & 52.49 & 91.71 & 71.82 & 3.87 & 55.80 & 23.76 & 3.87 & 13.81 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 50.83 & 74.59 & 62.71 & 65.75 & 81.22 & 13.81 & 53.59 & 18.23 & 0.00 & 9.12 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 86.19 & 87.29 & 86.74 & 87.29 & 81.77 & 86.19 & 85.08 & 71.82 & 59.67 & 65.75 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 64.09 & 83.43 & 73.76 & 86.74 & 76.80 & 47.51 & 70.35 & 79.56 & 65.19 & 72.38 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 91.16 & 86.74 & 88.95 & 85.64 & 89.50 & 85.64 & 86.92 & 63.54 & 43.65 & 53.59 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 91.16 & 86.74 & 88.95 & 85.64 & 89.50 & 85.64 & 86.92 & 63.54 & 43.65 & 53.59 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 90.06 & 87.29 & 88.67 & 85.64 & 90.06 & 85.64 & 87.11 & 69.06 & 41.44 & 55.25 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 91.16 & 86.74 & 88.95 & 85.64 & 89.50 & 85.64 & 86.92 & 63.54 & 43.65 & 53.59 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 87.85 & 87.85 & 87.85 & 88.40 & 87.85 & 79.56 & 85.27 & 70.72 & 27.62 & 49.17 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 82.87 & 97.24 & 90.06 & 93.37 & 96.13 & 97.24 & 95.58 & 74.59 & 79.01 & 76.80 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 88.40 & 87.85 & 88.12 & 88.40 & 87.85 & 87.85 & 88.03 & 75.69 & 47.51 & 61.60 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 88.40 & 87.85 & 88.12 & 88.40 & 87.85 & 87.85 & 88.03 & 75.69 & 47.51 & 61.60 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 77.35 & 91.71 & 84.53 & 92.27 & 85.64 & 83.43 & 87.11 & 85.64 & 80.11 & 82.87 \\

\bottomrule
    \end{tabular}
\begin{tabular}{l@{\hspace{13pt}}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}@{\hspace{13pt}}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}@{\hspace{13pt}}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}} 
        \toprule
        \multirow{2}{*}{} 
         & \multicolumn{3}{c}{\textbf{\acs{csID}}}
         & \multicolumn{4}{c}{\textbf{\acs{nOOD}}}
         & \multicolumn{3}{c}{\textbf{\acs{fOOD}}} \\
        & Modality & Scanner & Avg 
        & \acs{ATLAS} & \acs{BRATS} & CT & Avg 
        & \acs{MSD-H} & \acs{CHAOS} & Avg \\
    \midrule
\rowcolor{Gray_light} \textbf{\acs{AUPRIN}}\,\raisebox{0.3ex}{$\uparrow$} & & & & & & & & & & \\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 100.00 & 100.00 & 100.00 & 85.77 & 99.89 & 99.22 & 94.96 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 100.00 & 98.95 & 99.47 & 95.50 & 89.45 & 100.00 & 94.99 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 100.00 & 97.54 & 98.77 & 93.47 & 87.17 & 100.00 & 93.55 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 99.99 & 96.98 & 98.49 & 92.51 & 85.57 & 100.00 & 92.69 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 100.00 & 98.93 & 99.46 & 92.93 & 88.62 & 100.00 & 93.85 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 96.87 & 94.27 & 95.57 & 79.70 & 73.60 & 100.00 & 84.43 & 99.92 & 100.00 & 99.96 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 29.10 & 66.63 & 47.86 & 30.23 & 15.79 & 93.64 & 46.55 & 99.98 & 100.00 & 99.99 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 31.03 & 78.53 & 54.78 & 38.63 & 17.06 & 61.19 & 38.96 & 98.31 & 99.92 & 99.12 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 47.17 & 84.04 & 65.60 & 53.32 & 32.83 & 82.61 & 56.25 & 98.99 & 99.50 & 99.25 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 99.87 & 80.84 & 90.35 & 38.98 & 53.18 & 100.00 & 64.05 & 99.56 & 100.00 & 99.78 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 27.46 & 78.03 & 52.74 & 42.07 & 32.32 & 72.90 & 49.09 & 95.20 & 98.96 & 97.08 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 89.95 & 71.72 & 80.84 & 31.09 & 37.84 & 96.53 & 55.15 & 98.49 & 99.64 & 99.07 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 70.72 & 81.47 & 76.09 & 51.59 & 27.79 & 91.86 & 57.08 & 99.32 & 100.00 & 99.66 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 30.53 & 72.16 & 51.35 & 36.66 & 27.72 & 23.74 & 29.37 & 95.14 & 96.69 & 95.91 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 52.11 & 74.82 & 63.47 & 28.22 & 25.26 & 68.08 & 40.52 & 90.52 & 96.72 & 93.62 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 22.64 & 75.14 & 48.89 & 39.94 & 21.96 & 22.42 & 28.11 & 96.51 & 97.78 & 97.15 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 22.64 & 75.14 & 48.89 & 39.94 & 21.96 & 22.42 & 28.11 & 96.51 & 97.78 & 97.15 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 22.98 & 74.85 & 48.92 & 39.64 & 22.01 & 22.36 & 28.00 & 95.96 & 97.73 & 96.84 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 22.64 & 75.14 & 48.89 & 39.94 & 21.96 & 22.42 & 28.11 & 96.51 & 97.78 & 97.15 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 25.77 & 70.64 & 48.20 & 32.35 & 25.67 & 30.65 & 29.55 & 93.63 & 99.51 & 96.57 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 37.68 & 67.45 & 52.56 & 28.05 & 13.92 & 8.57 & 16.85 & 93.85 & 95.10 & 94.47 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 24.40 & 71.31 & 47.85 & 34.94 & 23.90 & 20.58 & 26.47 & 94.46 & 97.21 & 95.84 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 24.40 & 71.34 & 47.87 & 35.00 & 23.89 & 20.58 & 26.49 & 94.49 & 97.20 & 95.84 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 35.94 & 64.33 & 50.13 & 21.46 & 19.18 & 22.00 & 20.88 & 85.76 & 88.78 & 87.27 \\

\midrule
\rowcolor{Gray_light} \textbf{\acs{AUPROUT}}\,\raisebox{0.3ex}{$\uparrow$} & & & & & & & & & & \\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 100.00 & 100.00 & 100.00 & 99.62 & 100.00 & 99.99 & 99.87 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 100.00 & 95.15 & 97.57 & 99.38 & 99.47 & 100.00 & 99.62 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 100.00 & 84.90 & 92.45 & 97.84 & 98.98 & 100.00 & 98.94 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 100.00 & 81.85 & 90.92 & 97.29 & 98.80 & 100.00 & 98.70 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 100.00 & 95.02 & 97.51 & 98.49 & 99.42 & 100.00 & 99.30 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 98.02 & 64.90 & 81.46 & 91.83 & 96.74 & 100.00 & 96.19 & 93.65 & 100.00 & 96.83 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 86.94 & 38.65 & 62.80 & 82.12 & 89.86 & 99.93 & 90.64 & 98.26 & 100.00 & 99.13 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 63.39 & 39.49 & 51.44 & 85.29 & 87.29 & 94.44 & 89.01 & 51.59 & 96.11 & 73.85 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 69.37 & 46.84 & 58.11 & 88.23 & 90.16 & 95.26 & 91.22 & 37.96 & 46.06 & 42.01 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 99.99 & 57.82 & 78.90 & 83.51 & 98.29 & 100.00 & 93.94 & 87.52 & 100.00 & 93.76 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 64.56 & 33.10 & 48.83 & 72.11 & 92.78 & 98.00 & 87.63 & 12.48 & 62.71 & 37.60 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 93.33 & 29.72 & 61.52 & 79.04 & 92.54 & 97.22 & 89.60 & 28.04 & 50.43 & 39.24 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 92.48 & 33.99 & 63.24 & 75.50 & 92.52 & 99.65 & 89.22 & 65.40 & 100.00 & 82.70 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 71.23 & 31.98 & 51.60 & 80.94 & 87.99 & 83.90 & 84.28 & 15.20 & 25.35 & 20.27 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 73.04 & 38.14 & 55.59 & 63.73 & 84.36 & 98.93 & 82.34 & 8.04 & 30.43 & 19.24 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 59.71 & 35.28 & 47.50 & 82.87 & 85.71 & 84.52 & 84.37 & 22.30 & 19.47 & 20.88 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 59.71 & 35.28 & 47.50 & 82.88 & 85.72 & 84.52 & 84.38 & 22.30 & 19.47 & 20.88 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 59.83 & 34.32 & 47.07 & 81.86 & 85.23 & 84.50 & 83.86 & 21.52 & 21.96 & 21.74 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 59.71 & 35.28 & 47.50 & 82.88 & 85.72 & 84.52 & 84.38 & 22.30 & 19.47 & 20.88 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 61.07 & 27.28 & 44.17 & 70.65 & 89.81 & 93.02 & 84.49 & 10.64 & 79.77 & 45.20 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 76.10 & 29.95 & 53.03 & 76.91 & 83.39 & 80.44 & 80.25 & 13.72 & 11.59 & 12.66 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 59.79 & 29.39 & 44.59 & 76.63 & 87.03 & 81.74 & 81.80 & 12.59 & 27.42 & 20.00 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 59.79 & 29.82 & 44.80 & 77.23 & 86.94 & 81.74 & 81.97 & 12.68 & 24.82 & 18.75 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 63.38 & 30.60 & 46.99 & 58.38 & 74.31 & 78.08 & 70.26 & 6.25 & 6.07 & 6.16 \\

\bottomrule
    \end{tabular}
\begin{tabular}{l@{\hspace{13pt}}>{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}@{\hspace{13pt}}
 >{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}@{\hspace{13pt}}
 >{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}} 
        \toprule

        \multirow{2}{*}{} 
         & \multicolumn{4}{c}{\textbf{\acs{csID}}}
         & \multicolumn{3}{c}{\textbf{\acs{nOOD}}}
         & \multicolumn{4}{c}{\textbf{\acs{fOOD}}} \\
        
        & IN-V2 \cite{recht2019imagenet} & IN-C \,~\cite{hendrycks2018benchmarking} & IN-R \,~\cite{hendrycks2021many} & Avg 
        & SSB-hard \cite{vaze2022openset} & NINCO \cite{bitterwolf2023inorout} & Avg 
        & iNaturalist \cite{van2018inaturalist} & Textures \cite{cimpoi2014describing} & OpenImage-O \cite{wang2022vim_ViM_Residual} & Avg\\
    \midrule
\rowcolor{Gray_light} \textbf{\acs{AUROC}}\,\raisebox{0.3ex}{$\uparrow$} & & & & & & & & & & &\\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 51.15 & 76.74 & 74.87 & 67.58 & 48.30 & 60.66 & 54.48 & 56.42 & 93.30 & 73.82 & 74.51 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 57.34 & 83.77 & 87.95 & 76.35 & 65.53 & 78.63 & 72.08 & 89.56 & 97.97 & 90.50 & 92.68 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 49.83 & 67.78 & 65.52 & 61.04 & 42.14 & 54.59 & 48.37 & 52.13 & 87.81 & 61.02 & 66.99 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 51.72 & 70.80 & 69.78 & 64.10 & 48.50 & 62.38 & 55.44 & 63.67 & 89.80 & 69.27 & 74.25 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 56.44 & 83.94 & 87.64 & 76.01 & 62.57 & 79.64 & 71.10 & 86.41 & 97.09 & 87.04 & 90.18 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 57.60 & 83.65 & 86.18 & 75.81 & 68.73 & 82.79 & 75.76 & 95.40 & 97.16 & 91.57 & 94.71 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 58.70 & 79.70 & 81.73 & 73.38 & 71.77 & 82.22 & 76.99 & 87.24 & 86.08 & 85.84 & 86.38 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 56.92 & 79.05 & 84.38 & 73.45 & 65.90 & 79.82 & 72.86 & 91.26 & 91.32 & 88.34 & 90.31 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 58.56 & 81.77 & 87.64 & 75.99 & 70.65 & 82.60 & 76.63 & 93.70 & 93.44 & 91.17 & 92.77 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 58.36 & 84.07 & 83.81 & 75.41 & 77.34 & 85.37 & 81.36 & 98.02 & 97.63 & 93.95 & 96.53 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 58.49 & 80.99 & 85.98 & 75.15 & 73.02 & 81.73 & 77.38 & 96.34 & 92.79 & 91.87 & 93.67 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 58.07 & 83.85 & 84.15 & 75.36 & 74.71 & 84.54 & 79.63 & 97.72 & 97.87 & 93.82 & 96.47 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 53.05 & 66.11 & 64.42 & 61.19 & 58.87 & 54.27 & 56.57 & 58.64 & 74.79 & 60.20 & 64.54 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 58.07 & 80.10 & 85.69 & 74.62 & 71.37 & 78.17 & 74.77 & 92.05 & 88.10 & 87.62 & 89.26 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 57.60 & 76.19 & 85.47 & 73.09 & 71.74 & 77.77 & 74.75 & 91.17 & 89.00 & 88.23 & 89.47 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 58.89 & 80.60 & 86.44 & 75.31 & 72.00 & 81.69 & 76.85 & 92.44 & 87.59 & 89.26 & 89.76 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 58.54 & 77.06 & 80.51 & 72.04 & 72.09 & 79.95 & 76.02 & 88.41 & 82.43 & 84.86 & 85.23 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 58.51 & 76.97 & 80.41 & 71.96 & 71.99 & 79.81 & 75.90 & 88.21 & 82.26 & 84.64 & 85.04 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 58.89 & 78.78 & 83.16 & 73.61 & 72.87 & 81.41 & 77.14 & 90.50 & 84.95 & 87.22 & 87.56 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 58.63 & 82.90 & 87.57 & 76.37 & 73.42 & 81.97 & 77.69 & 95.44 & 95.16 & 92.39 & 94.33 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 57.57 & 76.77 & 81.64 & 71.99 & 71.40 & 81.91 & 76.65 & 90.79 & 84.71 & 87.30 & 87.60 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 58.75 & 80.99 & 86.82 & 75.52 & 72.42 & 80.29 & 76.35 & 91.14 & 88.50 & 89.19 & 89.61 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 58.77 & 80.93 & 86.70 & 75.46 & 72.51 & 80.41 & 76.46 & 91.17 & 88.39 & 89.17 & 89.57 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 57.01 & 80.19 & 80.38 & 72.53 & 72.91 & 77.56 & 75.23 & 94.56 & 92.28 & 88.61 & 91.81 \\

\midrule
\rowcolor{Gray_light} \textbf{FPR@95}\,\raisebox{0.3ex}{$\downarrow$} & & & & & & & & & & &\\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 93.49 & 78.06 & 67.45 & 79.67 & 93.47 & 84.65 & 89.06 & 81.54 & 34.07 & 71.69 & 62.43 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 92.14 & 65.75 & 46.55 & 68.15 & 80.41 & 62.28 & 71.35 & 30.69 & 10.49 & 32.82 & 24.67 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 94.34 & 82.00 & 77.94 & 84.76 & 96.93 & 89.96 & 93.45 & 89.61 & 53.62 & 86.53 & 76.59 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 93.40 & 75.47 & 71.00 & 79.96 & 92.10 & 78.80 & 85.45 & 73.81 & 42.79 & 72.15 & 62.92 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 92.81 & 68.14 & 53.23 & 71.39 & 83.36 & 58.39 & 70.87 & 40.80 & 17.31 & 44.27 & 34.13 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 92.31 & 65.04 & 51.32 & 69.56 & 79.56 & 54.20 & 66.88 & 20.78 & 15.57 & 33.29 & 23.21 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 91.66 & 72.44 & 59.37 & 74.49 & 77.88 & 52.20 & 65.04 & 33.67 & 48.80 & 40.27 & 40.91 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 92.22 & 75.78 & 62.74 & 76.91 & 86.50 & 59.92 & 73.21 & 32.94 & 33.61 & 41.66 & 36.07 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 92.03 & 69.80 & 50.46 & 70.76 & 77.28 & 52.08 & 64.68 & 22.02 & 27.71 & 29.93 & 26.55 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 91.24 & 67.63 & 62.02 & 73.63 & 67.72 & 51.86 & 59.79 & 9.52 & 11.91 & 28.13 & 16.52 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 91.92 & 74.40 & 53.71 & 73.34 & 77.55 & 55.88 & 66.72 & 16.70 & 29.65 & 32.57 & 26.31 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 91.29 & 66.91 & 62.12 & 73.44 & 70.81 & 53.11 & 61.96 & 10.99 & 11.01 & 28.61 & 16.87 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 93.18 & 83.82 & 80.79 & 85.93 & 87.41 & 88.28 & 87.85 & 81.56 & 69.95 & 81.77 & 77.76 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 91.59 & 73.88 & 51.32 & 72.27 & 77.33 & 60.81 & 69.07 & 25.29 & 40.26 & 37.39 & 34.31 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 92.51 & 79.99 & 59.46 & 77.32 & 76.83 & 68.16 & 72.50 & 35.98 & 49.24 & 46.66 & 43.96 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 91.95 & 74.35 & 54.37 & 73.56 & 75.72 & 54.89 & 65.31 & 26.09 & 46.26 & 34.53 & 35.63 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 91.85 & 77.54 & 66.24 & 78.54 & 74.48 & 56.85 & 65.66 & 43.35 & 60.86 & 50.16 & 51.46 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 91.67 & 77.52 & 65.92 & 78.37 & 74.58 & 57.31 & 65.94 & 43.72 & 61.72 & 50.57 & 52.00 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 91.76 & 77.24 & 63.31 & 77.44 & 73.90 & 55.13 & 64.52 & 37.56 & 56.94 & 45.43 & 46.65 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 91.61 & 72.16 & 53.18 & 72.32 & 74.70 & 56.85 & 65.77 & 20.36 & 26.02 & 31.98 & 26.12 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 92.85 & 83.54 & 72.56 & 82.98 & 84.73 & 59.61 & 72.17 & 38.49 & 52.29 & 48.80 & 46.52 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 91.93 & 74.88 & 53.46 & 73.42 & 76.27 & 59.83 & 68.05 & 30.49 & 46.27 & 37.79 & 38.19 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 91.95 & 74.65 & 53.61 & 73.40 & 76.20 & 59.44 & 67.82 & 30.61 & 46.17 & 37.88 & 38.22 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 91.79 & 75.54 & 62.68 & 76.67 & 75.86 & 66.26 & 71.06 & 25.83 & 42.80 & 48.50 & 39.04 \\

\bottomrule
    \end{tabular}
\begin{tabular}{l@{\hspace{13pt}}>{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}@{\hspace{13pt}}
 >{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}@{\hspace{13pt}}
 >{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}} 
        \toprule

        \multirow{2}{*}{} 
         & \multicolumn{4}{c}{\textbf{\acs{csID}}}
         & \multicolumn{3}{c}{\textbf{\acs{nOOD}}}
         & \multicolumn{4}{c}{\textbf{\acs{fOOD}}} \\
        
        & IN-V2 \cite{recht2019imagenet} & IN-C \,~\cite{hendrycks2018benchmarking} & IN-R \,~\cite{hendrycks2021many} & Avg 
        & SSB-hard \cite{vaze2022openset} & NINCO \cite{bitterwolf2023inorout} & Avg 
        & iNaturalist \cite{van2018inaturalist} & Textures \cite{cimpoi2014describing} & OpenImage-O \cite{wang2022vim_ViM_Residual} & Avg\\
    \midrule
\rowcolor{Gray_light} \textbf{\acs{AUPRIN}}\,\raisebox{0.3ex}{$\uparrow$} & & & & & & & & & & &\\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 82.96 & 91.56 & 82.45 & 85.66 & 48.23 & 92.32 & 70.28 & 87.13 & 98.47 & 88.79 & 91.46 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 85.14 & 95.03 & 91.50 & 90.56 & 65.67 & 96.49 & 81.08 & 97.59 & 99.74 & 96.58 & 97.97 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 82.20 & 90.00 & 75.91 & 82.70 & 42.63 & 90.66 & 66.65 & 84.35 & 98.17 & 81.52 & 88.01 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 83.11 & 91.37 & 79.81 & 84.76 & 49.37 & 93.24 & 71.30 & 89.91 & 98.60 & 87.35 & 91.95 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 84.66 & 95.01 & 90.80 & 90.16 & 62.33 & 96.74 & 79.53 & 96.66 & 99.61 & 95.04 & 97.10 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 85.13 & 95.15 & 90.40 & 90.23 & 67.41 & 97.28 & 82.35 & 98.80 & 99.64 & 96.82 & 98.42 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 85.56 & 93.71 & 87.13 & 88.80 & 69.90 & 97.24 & 83.57 & 97.02 & 97.98 & 94.82 & 96.61 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 84.78 & 93.24 & 87.87 & 88.63 & 62.79 & 96.69 & 79.74 & 97.85 & 98.85 & 95.55 & 97.42 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 85.44 & 94.32 & 91.02 & 90.26 & 69.62 & 97.31 & 83.46 & 98.56 & 99.14 & 96.90 & 98.20 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 85.61 & 94.98 & 87.51 & 89.36 & 76.95 & 97.64 & 87.29 & 99.54 & 99.69 & 97.67 & 98.97 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 85.46 & 93.74 & 89.58 & 89.59 & 70.70 & 97.06 & 83.88 & 99.14 & 99.03 & 96.96 & 98.37 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 85.50 & 94.94 & 87.63 & 89.36 & 74.47 & 97.48 & 85.98 & 99.47 & 99.73 & 97.61 & 98.94 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 83.55 & 89.31 & 74.24 & 82.37 & 57.98 & 90.77 & 74.38 & 87.67 & 96.08 & 82.64 & 88.79 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 85.31 & 93.75 & 89.93 & 89.66 & 70.13 & 96.42 & 83.28 & 98.19 & 98.40 & 95.57 & 97.39 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 85.11 & 92.17 & 88.58 & 88.62 & 70.52 & 96.13 & 83.33 & 97.72 & 98.21 & 95.23 & 97.05 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 85.61 & 93.73 & 89.71 & 89.68 & 71.25 & 97.11 & 84.18 & 98.23 & 98.13 & 96.11 & 97.49 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 85.54 & 92.60 & 85.22 & 87.78 & 71.50 & 96.76 & 84.13 & 97.09 & 97.18 & 94.11 & 96.13 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 85.55 & 92.57 & 85.15 & 87.76 & 71.40 & 96.74 & 84.07 & 97.04 & 97.15 & 94.01 & 96.07 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 85.62 & 93.08 & 86.96 & 88.55 & 72.15 & 97.02 & 84.59 & 97.67 & 97.58 & 95.09 & 96.78 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 85.60 & 94.39 & 90.37 & 90.12 & 72.37 & 97.06 & 84.72 & 98.89 & 99.28 & 97.09 & 98.42 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 84.74 & 91.99 & 84.76 & 87.17 & 66.68 & 97.00 & 81.84 & 97.41 & 97.63 & 94.63 & 96.55 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 85.56 & 93.77 & 89.92 & 89.75 & 71.27 & 96.79 & 84.03 & 97.87 & 98.25 & 95.97 & 97.36 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 85.56 & 93.75 & 89.86 & 89.73 & 71.34 & 96.81 & 84.07 & 97.88 & 98.24 & 95.96 & 97.36 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 85.14 & 93.57 & 85.75 & 88.15 & 71.56 & 96.15 & 83.85 & 98.61 & 98.74 & 95.26 & 97.54 \\

\midrule
\rowcolor{Gray_light} \textbf{\acs{AUPROUT}}\,\raisebox{0.3ex}{$\uparrow$} & & & & & & & & & & &\\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 18.13 & 51.08 & 61.55 & 43.59 & 49.72 & 14.67 & 32.19 & 19.39 & 74.53 & 47.45 & 47.12 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 21.97 & 60.77 & 79.98 & 54.24 & 63.24 & 29.11 & 46.18 & 59.24 & 88.60 & 74.43 & 74.09 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 17.71 & 30.25 & 49.77 & 32.57 & 45.90 & 12.15 & 29.02 & 18.30 & 56.39 & 34.43 & 36.37 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 18.37 & 32.54 & 53.23 & 34.71 & 49.36 & 14.55 & 31.96 & 23.28 & 57.96 & 40.03 & 40.42 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 21.68 & 66.29 & 82.29 & 56.75 & 61.97 & 32.07 & 47.02 & 56.41 & 87.84 & 70.98 & 71.74 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 22.45 & 61.99 & 78.42 & 54.28 & 68.82 & 38.62 & 53.72 & 84.83 & 85.49 & 79.59 & 83.31 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 22.92 & 47.28 & 70.59 & 46.93 & 70.70 & 31.93 & 51.31 & 50.31 & 45.81 & 61.60 & 52.58 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 22.87 & 56.09 & 78.43 & 52.46 & 66.04 & 31.31 & 48.68 & 69.45 & 57.85 & 70.18 & 65.83 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 23.64 & 59.90 & 81.67 & 55.07 & 69.13 & 34.62 & 51.87 & 75.23 & 68.31 & 75.48 & 73.01 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 23.11 & 65.10 & 77.30 & 55.17 & 76.51 & 46.66 & 61.59 & 92.35 & 87.69 & 86.05 & 88.70 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 23.54 & 60.14 & 78.41 & 54.03 & 73.13 & 38.68 & 55.91 & 86.41 & 66.02 & 80.52 & 77.65 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 22.88 & 64.69 & 78.18 & 55.25 & 73.88 & 44.73 & 59.31 & 91.31 & 88.56 & 85.68 & 88.52 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 19.29 & 28.12 & 50.22 & 32.54 & 58.81 & 12.49 & 35.65 & 21.76 & 27.58 & 31.98 & 27.11 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 22.68 & 45.87 & 73.70 & 47.42 & 69.52 & 26.64 & 48.08 & 63.57 & 37.49 & 61.82 & 54.29 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 22.90 & 51.31 & 81.18 & 51.80 & 71.05 & 32.73 & 51.89 & 72.11 & 61.00 & 73.72 & 68.95 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 23.99 & 55.83 & 79.52 & 53.11 & 69.90 & 31.74 & 50.82 & 71.07 & 45.50 & 69.78 & 62.12 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 23.61 & 51.40 & 73.00 & 49.34 & 70.34 & 31.17 & 50.76 & 63.88 & 40.27 & 64.60 & 56.25 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 23.49 & 51.04 & 72.81 & 49.12 & 70.22 & 31.04 & 50.63 & 63.51 & 39.75 & 64.18 & 55.81 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 23.95 & 54.76 & 76.33 & 51.68 & 70.96 & 32.42 & 51.69 & 67.17 & 44.86 & 68.06 & 60.03 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 23.60 & 64.80 & 82.37 & 56.93 & 72.98 & 39.73 & 56.36 & 84.55 & 81.21 & 82.23 & 82.66 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 23.15 & 46.91 & 73.33 & 47.80 & 72.54 & 35.77 & 54.16 & 70.16 & 36.45 & 68.81 & 58.47 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 23.91 & 59.66 & 80.68 & 54.75 & 71.03 & 31.39 & 51.21 & 66.31 & 53.59 & 71.63 & 63.84 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 23.94 & 59.20 & 80.41 & 54.52 & 71.10 & 31.60 & 51.35 & 66.61 & 52.74 & 71.46 & 63.60 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 21.88 & 57.70 & 71.42 & 50.34 & 72.91 & 34.49 & 53.70 & 82.84 & 73.85 & 77.05 & 77.92 \\

\bottomrule
    \end{tabular}
\begin{tabular}{lll@{\hspace{20pt}}ll}
\toprule
 Method & Parameter 1      & Parameter Range & Parameter 2 & Parameter Range \\ 
\midrule
MDSEns           &  noise       & [0, 0.0025, 0.0014, 0.005, 0.01, 0.02, 0.04, 0.08]    & -- & \\
ViM              &  dim         & [1, 16, 32, 64, 128, 256]                             & -- & \\
Residual         &  dim         & [32, 64, 128, 256, 512, 1024]                         & -- & \\
KNN              &  k           & [1, 2, 5, 10, 25, 50, 100, 200, 500, 750, 1000]       & -- & \\
SHE              &  metric      & [inner product, euclidean, cosine]     & -- & \\ 
Relation         &  pow         & [1, 2, 4, 6, 8]                                       & -- & \\
fDBD             &  normalized  & [False,True]                                          & -- & \\
SCALE            &  percentile  & [65, 70, 75, 80, 85, 90, 95]                          & -- & \\
ReAct            &  percentile  & [85, 90, 95, 99]                                      & -- & \\
ASH              &  percentile  & [65, 70, 75, 80, 85, 90, 95]                          & -- & \\
RankFeat         &  acc         & [False, True]                                          & temp    & [0.1, 1, 10, 100, 1000] \\
OpenMax          &  sampling ratio & [0.01]                                             & neighbors & [9] \\
ODIN             &  temperature & [1, 10, 100, 1000]                                    & noise   & [0.0014, 0.0028] \\
GEN              &  gamma       & [0.01, 0.1, 0.5, 1, 2, 5, 10]                         & M       & [1, 2, 3, 4, 5, 6, 7, 50, 100, 200] \\
Dropout          &  p           & [0.5]                                                 & times   & [15] \\
NNGuide          &  k           & [1, 2, 5, 10, 50, 100, 200, 500, 750]                                   & alpha   & [0.01, 0.1, 0.25, 0.5, 0.75, 1.0] \\
EBO              &  temperature & [0.1, 0.5, 1, 1.5, 2.0]                               & -- & \\
DICE             &  percentile  & [60, 65, 70, 75, 80, 85, 90, 95]                      & -- & \\
\bottomrule
    \end{tabular}
\begin{tabular}{lll@{\hspace{20pt}}ll@{\hspace{20pt}}ll@{\hspace{20pt}}ll}
\toprule
\multirow{2}{*}{} & \multicolumn{2}{c}{\ac{MIDOG}} & \multicolumn{2}{c}{\ac{PHAKIR}} & \multicolumn{2}{c}{\ac{OASIS3}} & \multicolumn{2}{c}{\ac{IN1k}} \\
  Method                & Parameter 1 & Parameter 2 & Parameter 1 & Parameter 2 & Parameter 1 & Parameter 2 & Parameter 1 & Parameter 2 \\ 
\midrule
MDSEns           &  0.0                  & --                 & 0.0014                 & --                 & 0.0 & -- & 0.0 & --          \\
ViM              &  256                  & --                 & 256                 & --                 & 256 & -- & 256 & --                \\
Residual         &  128                   & --                 & 128                 & --                 & 64 & -- & 1024 & --               \\
KNN              &  5                 & --                 & 50                 & --                 & 5 & -- & 200 & --                \\
SHE              &  cosine                 & --                  & cosine & --                  & cosine & -- & cosine & --                \\ 
Relation         &  8               & --                & 8                 & --                 & 8 & -- & 1 & --                \\
fDBD             &  False                & --                 & False                 & --                 & True & -- & True & --                 \\
SCALE            &  65                 & --                & 65                 & --                 & 95 & -- & 85 & --                \\
ReAct            &  95               & --                 & 90                 & --                 & 85 & -- & 95 & --                 \\
ASH              &  65                & --                  & 65                 & --                & 95 & -- & 85 & --                \\
RankFeat         &  False                & 0.1                  & True                 & 10                 & False                 & 1 & True & 0.1                \\
OpenMax          &  0.01 & 9 & 0.01 & 9 & 0.01 & 9 & 0.01 & 9 \\
ODIN             &  1              & 0.0014                 & 1                 & 0.0014                 & 10                 & 0.0028 & 10 & 0.0014                 \\
GEN              &  0.01      & 2                  & 0.01                 & 2                 & 0.01                 & 1 & 0.01 & 100                 \\
Dropout          &  0.5     & 15 & 0.5 & 15 & 0.5 & 15 &0.5 & 15 \\
NNGuide          &  1                & 0.1                 & 5                 & 0.01                & 5                 & 0.01 & 500 & 0.01                 \\
EBO              &  2.0                  & --                 & 0.1                 & --                 & 0.1 & -- & 0.5 & --               \\
DICE             &  85                & --                 & 95                 & --                 & 80 & -- & 65 & --                 \\
\bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{l@{\hspace{13pt}}
    >{\centering\arraybackslash\color{dark_gr}}m{1.48cm}>{\centering\arraybackslash}m{1.48cm}>{\centering\arraybackslash\color{dark_gr}}m{1.48cm}@{\hspace{13pt}}
     >{\centering\arraybackslash\color{dark_gr}}m{1.48cm}>{\centering\arraybackslash}m{1.48cm}>{\centering\arraybackslash\color{dark_gr}}m{1.48cm}@{\hspace{13pt}}
     >{\centering\arraybackslash\color{dark_gr}}m{1.48cm}>{\centering\arraybackslash}m{1.48cm}>{\centering\arraybackslash\color{dark_gr}}m{1.48cm}@{\hspace{13pt}}
    c>{\color{dark_gr}}c>{\color{dark_gr}}c} 
        \toprule
        % First Row of Header with multirow and multicolumn groups
        \multirow{2}{*}{} 
         & \multicolumn{3}{c}{\textbf{\acs{MIDOG}} @ F1-Score: \num{81.88}} 
         & \multicolumn{3}{c}{\textbf{\acs{PHAKIR}} @ F1-Score: \num{80.08}} 
         & \multicolumn{3}{c}{\textbf{\acs{OASIS3}} @ F1-Score: \num{73.65}} 
         & \multicolumn{3}{c}{\textbf{Averages for \acs{nOOD}}} \\
        
        % Second Row of Header: Sub-headers for each group
        & \acs{csID} & \tikzmark{midog_topLeft}\textcolor{black}{\acs{nOOD}} & \acs{fOOD} & \acs{csID} & \tikzmark{phakir_topLeft}\textcolor{black}{\acs{nOOD}} & \acs{fOOD} & \acs{csID} & \tikzmark{oasis_topLeft}\textcolor{black}{\acs{nOOD}} & \acs{fOOD} & \tikzmark{avg_topLeft}$\overline{\text{\acs{AUROC}}}$\,\raisebox{0.3ex}{$\uparrow$} & 
        $\overline{\text{\acs{AUPR}}}$\,\raisebox{0.3ex}{$\uparrow$} & $\overline{\text{\acs{FPR}@95}}$\,\raisebox{0.3ex}{$\downarrow$}\\
    \midrule
\rowcolor{Feature_light} MDSEns*~\cite{lee2018simple_MDS}	& 99.19 & 91.84 & 100.00	& 65.05 & 97.11 & 98.50	& 100.00 & 99.46 & 100.00 & 96.14 & 91.86 & 11.97 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual}	& 60.26 & 65.78 & 92.35	& 57.12 & 76.99 & 57.31	& 96.97 & 96.70 & 100.00 & 79.82 & 70.18 & 49.94 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS}	& 58.60 & 63.21 & 90.91	& 56.04 & 76.48 & 51.47	& 96.31 & 96.15 & 100.00 & 78.61 & 69.72 & 51.29 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual}	& 59.22 & 64.35 & 93.11	& 44.86 & 62.70 & 43.25	& 98.82 & 98.40 & 100.00 & 75.15 & 64.10 & 60.03 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN}	& 57.97 & 61.63 & 90.18	& 34.05 & 55.44 & 37.75	& 98.78 & 97.66 & 100.00 & 71.58 & 61.94 & 62.62 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE}	& 57.89 & 61.80 & 91.09	& 36.18 & 50.34 & 47.40	& 91.85 & 90.80 & 99.64 & 67.65 & 58.40 & 67.29 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS}	& 49.46 & 52.23 & 60.68	& 38.22 & 67.73 & 35.49	& 58.00 & 71.69 & 99.89 & 63.88 & 48.58 & 79.88 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation}	& 55.68 & 58.71 & 86.17	& 31.06 & 61.02 & 30.72	& 45.48 & 66.20 & 92.91 & 61.98 & 47.95 & 78.62 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd}	& 52.54 & 58.33 & 83.03	& 30.08 & 50.13 & 27.54	& 58.62 & 75.31 & 92.93 & 61.26 & 50.33 & 76.55 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE}	& 53.44 & 55.71 & 82.03	& 35.91 & 38.97 & 46.83	& 84.53 & 84.32 & 98.23 & 59.67 & 48.91 & 78.67 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct}	& 53.79 & 57.40 & 84.86	& 30.34 & 48.38 & 25.89	& 44.74 & 70.23 & 77.53 & 58.67 & 46.49 & 81.79 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH}	& 53.93 & 56.02 & 82.70	& 45.99 & 40.17 & 65.08	& 70.71 & 76.52 & 91.48 & 57.57 & 46.13 & 80.71 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat}	& 48.17 & 51.83 & 56.44	& 52.01 & 45.26 & 27.35	& 71.29 & 74.65 & 96.99 & 57.25 & 48.14 & 80.36 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax}	& 49.88 & 52.75 & 65.87	& 31.90 & 66.03 & 33.56	& 43.69 & 52.60 & 70.47 & 57.13 & 40.39 & 90.03 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN}	& 56.38 & 61.37 & 85.08	& 34.28 & 41.78 & 71.82	& 53.51 & 59.53 & 58.63 & 54.23 & 44.15 & 86.91 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN}	& 52.54 & 55.46 & 79.78	& 32.65 & 51.55 & 32.68	& 36.95 & 53.50 & 78.45 & 53.50 & 37.50 & 91.64 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP}	& 53.37 & 55.90 & 80.91	& 32.04 & 50.16 & 32.51	& 36.95 & 53.50 & 78.45 & 53.19 & 37.29 & 91.71 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout}	& 53.25 & 55.76 & 80.87	& 31.96 & 50.10 & 32.56	& 37.10 & 53.22 & 77.13 & 53.03 & 37.17 & 91.88 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale}	& 53.57 & 56.05 & 81.38	& 31.73 & 48.73 & 32.50	& 36.95 & 53.50 & 78.45 & 52.76 & 37.05 & 91.65 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide}	& 57.74 & 59.55 & 89.45	& 30.55 & 39.79 & 39.33	& 32.64 & 54.84 & 68.73 & 51.39 & 37.06 & 90.36 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM}	& 48.34 & 51.54 & 73.53	& 55.15 & 56.34 & 35.87	& 54.51 & 44.49 & 63.98 & 50.79 & 36.57 & 89.40 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO}	& 54.46 & 56.85 & 84.45	& 31.99 & 40.18 & 34.34	& 33.86 & 49.39 & 69.65 & 48.81 & 35.23 & 92.33 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS}	& 54.22 & 56.58 & 82.98	& 32.00 & 40.17 & 34.33	& 33.94 & 49.47 & 69.73 & 48.74 & 35.22 & 92.37 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE}	& 51.56 & 54.15 & 79.08	& 35.96 & 53.33 & 22.65	& 34.66 & 26.14 & 23.70 & 44.54 & 34.22 & 92.83 \\

\bottomrule
    \end{tabular}
\begin{tabular}{l@{\hspace{13pt}}
    >{\centering\arraybackslash}l
    >{\centering\arraybackslash}l
    >{\centering\arraybackslash}l} 
\toprule              
    Information source  & \ac{MIDOG}     & \ac{PHAKIR}   & \ac{OASIS3}  \\
\midrule
% Feature & 64.62 & 67.85 & 83.63 \\
% Hybrid & 57.57 \textcolor{red}{-11\,\%} & 49.66 \textcolor{red}{-27\,\%} & 69.01 \textcolor{red}{-17\,\%} \\
% Classification & 55.83 \textcolor{red}{-14\,\%} & 49.47 \textcolor{red}{-27\,\%} & 49.28 \textcolor{red}{-41\,\%} \\

Feature & 66.08 & 70.68 & 92.08 \\
Combined & 57.34 \textcolor{red}{-13\,\%} & 48.86 \textcolor{red}{-31\,\%} & 69.62 \textcolor{red}{-24\,\%} \\
Classification & 55.81 \textcolor{red}{-16\,\%} & 49.45 \textcolor{red}{-30\,\%} & 52.13 \textcolor{red}{-43\,\%} \\

\bottomrule
    \end{tabular}
\begin{tabular}{l@{\hspace{13pt}}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}@{\hspace{13pt}}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}@{\hspace{13pt}}
 >{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}} 
        \toprule
        \multirow{2}{*}{} 
         & \multicolumn{3}{c}{\textbf{\acs{csID}}}
         & \multicolumn{8}{c}{\textbf{\acs{nOOD}}}
         & \multicolumn{3}{c}{\textbf{\acs{fOOD}}} \\
        
        & 1$_{\text{b}}$ & 1$_{\text{c}}$ & Avg 
        & 2 & 3 & 4 & 5 & 6$_{\text{a}}$ & 6$_{\text{b}}$ & 7 & Avg 
        & CCAgT & FNAC & Avg\\
    \midrule
\rowcolor{Gray_light} \textbf{\acs{AUROC}}\,\raisebox{0.3ex}{$\uparrow$} & & & & & & & & & & & & & &\\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 98.56 & 99.82 & 99.19 & 99.56 & 99.71 & 99.68 & 71.50 & 98.95 & 99.71 & 73.78 & 91.84 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 57.87 & 62.65 & 60.26 & 72.56 & 72.15 & 67.57 & 64.48 & 65.21 & 63.56 & 54.89 & 65.78 & 94.80 & 89.91 & 92.35 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 56.89 & 60.31 & 58.60 & 68.94 & 68.20 & 65.60 & 63.67 & 62.64 & 60.96 & 52.45 & 63.21 & 93.50 & 88.31 & 90.91 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 56.75 & 61.68 & 59.22 & 69.92 & 70.57 & 65.54 & 64.70 & 63.13 & 61.76 & 54.86 & 64.35 & 94.53 & 91.69 & 93.11 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 56.72 & 59.21 & 57.97 & 66.62 & 70.41 & 63.45 & 63.25 & 59.22 & 57.82 & 50.62 & 61.63 & 91.10 & 89.26 & 90.18 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 57.06 & 58.72 & 57.89 & 66.92 & 68.49 & 61.20 & 62.96 & 60.73 & 61.27 & 51.03 & 61.80 & 91.12 & 91.06 & 91.09 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 49.06 & 49.87 & 49.46 & 50.35 & 50.69 & 51.44 & 56.05 & 52.53 & 49.61 & 54.97 & 52.23 & 59.98 & 61.39 & 60.68 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 54.93 & 56.42 & 55.68 & 62.68 & 62.23 & 59.27 & 62.12 & 58.08 & 56.43 & 50.17 & 58.71 & 86.10 & 86.24 & 86.17 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 50.74 & 54.33 & 52.54 & 60.80 & 58.02 & 58.06 & 61.83 & 59.43 & 54.10 & 56.06 & 58.33 & 82.99 & 83.06 & 83.03 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 51.65 & 55.24 & 53.44 & 55.61 & 58.63 & 54.22 & 59.14 & 53.91 & 53.20 & 55.27 & 55.71 & 79.68 & 84.38 & 82.03 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 51.83 & 55.74 & 53.79 & 58.58 & 59.30 & 56.56 & 61.23 & 56.79 & 52.94 & 56.41 & 57.40 & 83.78 & 85.94 & 84.86 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 52.31 & 55.55 & 53.93 & 56.14 & 59.47 & 54.63 & 59.47 & 53.94 & 53.65 & 54.86 & 56.02 & 80.47 & 84.93 & 82.70 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 48.37 & 47.98 & 48.17 & 48.99 & 51.63 & 52.01 & 56.12 & 52.75 & 41.39 & 59.91 & 51.83 & 64.90 & 47.97 & 56.44 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 48.80 & 50.96 & 49.88 & 53.78 & 53.29 & 53.11 & 56.77 & 52.08 & 48.45 & 51.80 & 52.75 & 67.44 & 64.30 & 65.87 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 52.82 & 59.94 & 56.38 & 64.40 & 71.77 & 58.36 & 59.69 & 60.36 & 62.31 & 52.69 & 61.37 & 79.61 & 90.56 & 85.08 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 51.00 & 54.08 & 52.54 & 56.22 & 58.26 & 55.74 & 59.97 & 53.75 & 50.83 & 53.46 & 55.46 & 77.88 & 81.68 & 79.78 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 51.71 & 55.02 & 53.37 & 56.70 & 58.86 & 56.01 & 60.16 & 54.09 & 51.80 & 53.71 & 55.90 & 78.83 & 83.00 & 80.91 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 51.56 & 54.95 & 53.25 & 56.57 & 58.70 & 55.84 & 60.00 & 53.95 & 51.65 & 53.60 & 55.76 & 78.78 & 82.96 & 80.87 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 51.91 & 55.23 & 53.57 & 56.84 & 59.08 & 56.10 & 60.25 & 54.21 & 52.00 & 53.83 & 56.05 & 79.24 & 83.52 & 81.38 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 56.64 & 58.84 & 57.74 & 61.41 & 68.12 & 58.68 & 61.11 & 56.45 & 57.63 & 53.45 & 59.55 & 87.01 & 91.88 & 89.45 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 47.92 & 48.76 & 48.34 & 50.92 & 47.45 & 51.34 & 56.05 & 53.14 & 48.70 & 53.22 & 51.54 & 71.49 & 75.57 & 73.53 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 52.70 & 56.21 & 54.46 & 57.34 & 60.33 & 56.08 & 60.90 & 55.00 & 53.33 & 54.97 & 56.85 & 82.02 & 86.88 & 84.45 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 52.50 & 55.94 & 54.22 & 57.17 & 59.88 & 56.13 & 60.62 & 54.70 & 53.02 & 54.56 & 56.58 & 80.59 & 85.37 & 82.98 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 49.63 & 53.49 & 51.56 & 53.23 & 52.74 & 53.55 & 59.72 & 53.44 & 49.58 & 56.80 & 54.15 & 76.38 & 81.79 & 79.08 \\

\midrule
\rowcolor{Gray_light} \textbf{FPR@95}\,\raisebox{0.3ex}{$\downarrow$} & & & & & & & & & & & & & &\\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 3.59 & 0.80 & 2.19 & 1.20 & 1.20 & 1.20 & 84.06 & 1.99 & 1.20 & 86.85 & 25.38 & 0.00 & 0.00 & 0.00 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 91.24 & 86.45 & 88.84 & 78.09 & 76.89 & 78.88 & 87.65 & 84.06 & 85.66 & 91.24 & 83.21 & 22.71 & 36.25 & 29.48 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 89.24 & 86.85 & 88.05 & 78.49 & 78.49 & 79.68 & 86.85 & 84.06 & 86.85 & 92.83 & 83.89 & 32.67 & 41.83 & 37.25 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 87.65 & 82.87 & 85.26 & 77.69 & 72.91 & 75.70 & 88.05 & 86.85 & 87.25 & 96.02 & 83.49 & 25.90 & 30.28 & 28.09 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 86.06 & 90.04 & 88.05 & 82.07 & 73.71 & 85.26 & 90.84 & 94.42 & 89.24 & 97.21 & 87.54 & 29.88 & 39.84 & 34.86 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 84.86 & 87.25 & 86.06 & 80.08 & 76.10 & 85.26 & 89.64 & 94.02 & 84.86 & 96.41 & 86.62 & 28.29 & 34.66 & 31.47 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 96.02 & 95.62 & 95.82 & 96.81 & 96.81 & 95.62 & 95.62 & 95.62 & 96.81 & 91.63 & 95.56 & 99.20 & 99.20 & 99.20 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 86.45 & 86.85 & 86.65 & 80.88 & 79.28 & 83.67 & 87.25 & 90.44 & 87.25 & 97.21 & 86.57 & 37.05 & 50.20 & 43.63 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 93.63 & 92.83 & 93.23 & 85.66 & 84.06 & 88.05 & 90.04 & 88.05 & 92.03 & 92.03 & 88.56 & 55.78 & 64.14 & 59.96 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 97.21 & 96.81 & 97.01 & 93.23 & 84.86 & 97.21 & 95.22 & 96.81 & 90.44 & 95.22 & 93.28 & 76.49 & 67.73 & 72.11 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 94.42 & 92.83 & 93.63 & 92.83 & 89.64 & 94.82 & 94.42 & 94.82 & 94.82 & 92.83 & 93.45 & 46.22 & 58.17 & 52.19 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 96.02 & 95.62 & 95.82 & 92.43 & 85.26 & 96.41 & 94.42 & 95.62 & 90.44 & 95.62 & 92.89 & 74.50 & 65.34 & 69.92 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 95.62 & 96.81 & 96.22 & 95.62 & 95.22 & 95.22 & 94.02 & 95.22 & 98.01 & 93.23 & 95.22 & 87.25 & 97.21 & 92.23 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 94.02 & 92.03 & 93.03 & 90.44 & 86.06 & 93.63 & 92.43 & 94.02 & 89.64 & 94.82 & 91.58 & 62.55 & 66.53 & 64.54 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 95.22 & 93.23 & 94.22 & 89.24 & 78.49 & 94.02 & 93.63 & 92.03 & 88.84 & 96.41 & 90.38 & 86.85 & 54.18 & 70.52 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 94.42 & 93.63 & 94.02 & 90.84 & 86.85 & 94.82 & 93.23 & 94.82 & 91.24 & 96.02 & 92.54 & 63.35 & 62.55 & 62.95 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 94.02 & 93.63 & 93.82 & 90.84 & 86.45 & 94.42 & 93.63 & 94.82 & 91.24 & 96.02 & 92.49 & 63.75 & 61.75 & 62.75 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 94.82 & 94.02 & 94.42 & 91.24 & 86.85 & 94.82 & 92.83 & 95.22 & 91.24 & 96.41 & 92.66 & 64.14 & 62.95 & 63.55 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 94.02 & 93.63 & 93.82 & 90.84 & 86.45 & 94.42 & 93.63 & 94.82 & 91.24 & 96.02 & 92.49 & 63.75 & 60.96 & 62.35 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 92.43 & 92.43 & 92.43 & 87.65 & 77.29 & 94.42 & 92.43 & 94.42 & 87.65 & 96.41 & 90.04 & 61.35 & 35.46 & 48.41 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 96.41 & 94.02 & 95.22 & 94.42 & 97.21 & 94.82 & 93.63 & 93.63 & 92.43 & 93.63 & 94.25 & 75.70 & 91.63 & 83.67 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 94.42 & 94.02 & 94.22 & 91.24 & 86.06 & 94.42 & 92.83 & 94.42 & 91.24 & 96.02 & 92.32 & 67.33 & 58.17 & 62.75 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 94.42 & 94.02 & 94.22 & 91.24 & 86.45 & 94.42 & 93.23 & 94.42 & 91.24 & 96.02 & 92.43 & 66.93 & 58.96 & 62.95 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 96.02 & 96.02 & 96.02 & 95.62 & 93.23 & 96.02 & 94.02 & 96.02 & 95.22 & 94.02 & 94.88 & 63.75 & 72.51 & 68.13 \\

\bottomrule\end{tabular}
\begin{tabular}{l@{\hspace{13pt}}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}@{\hspace{13pt}}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}@{\hspace{13pt}}
 >{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}>{\centering\arraybackslash}m{0.95cm}} 
        \toprule

        \multirow{2}{*}{} 
         & \multicolumn{3}{c}{\textbf{\acs{csID}}}
         & \multicolumn{8}{c}{\textbf{\acs{nOOD}}}
         & \multicolumn{3}{c}{\textbf{\acs{fOOD}}} \\
        
        & 1$_{\text{b}}$ & 1$_{\text{c}}$ & Avg 
        & 2 & 3 & 4 & 5 & 6$_{\text{a}}$ & 6$_{\text{b}}$ & 7 & Avg 
        & CCAgT & FNAC & Avg\\
    \midrule
\rowcolor{Gray_light} \textbf{\acs{AUPRIN}}\,\raisebox{0.3ex}{$\uparrow$} & & & & & & & & & & & & & &\\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 95.64 & 99.28 & 97.46 & 98.85 & 98.83 & 98.86 & 13.30 & 97.90 & 99.55 & 13.16 & 74.35 & 100.00 & 99.99 & 100.00 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 10.35 & 13.69 & 12.02 & 19.55 & 6.85 & 12.35 & 10.88 & 8.92 & 34.45 & 8.00 & 14.43 & 55.84 & 72.06 & 63.95 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 10.46 & 13.03 & 11.74 & 19.06 & 7.30 & 12.41 & 11.35 & 8.78 & 32.40 & 7.32 & 14.09 & 51.93 & 67.59 & 59.76 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 14.44 & 17.27 & 15.85 & 21.00 & 10.45 & 12.41 & 11.78 & 7.80 & 33.97 & 7.31 & 14.96 & 62.33 & 76.03 & 69.18 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 11.81 & 11.15 & 11.48 & 15.55 & 11.42 & 9.60 & 10.33 & 6.15 & 31.42 & 6.33 & 12.97 & 28.37 & 65.82 & 47.10 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 16.30 & 13.74 & 15.02 & 18.78 & 12.18 & 8.71 & 10.78 & 6.65 & 35.75 & 6.50 & 14.19 & 55.35 & 72.39 & 63.87 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 7.55 & 7.59 & 7.57 & 6.82 & 1.61 & 3.99 & 7.41 & 4.39 & 21.76 & 7.97 & 7.71 & 1.32 & 13.77 & 7.54 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 15.31 & 13.28 & 14.29 & 17.75 & 10.19 & 8.70 & 10.96 & 6.70 & 32.53 & 6.50 & 13.33 & 47.93 & 62.33 & 55.13 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 8.45 & 9.15 & 8.80 & 12.10 & 3.50 & 6.35 & 10.03 & 6.96 & 26.48 & 8.41 & 10.55 & 29.44 & 51.14 & 40.29 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 8.48 & 9.06 & 8.77 & 8.81 & 3.12 & 4.39 & 8.62 & 4.63 & 25.63 & 7.82 & 9.00 & 4.27 & 44.60 & 24.44 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 8.54 & 9.41 & 8.98 & 9.24 & 2.80 & 4.89 & 8.98 & 5.07 & 23.87 & 8.60 & 9.06 & 14.11 & 47.90 & 31.00 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 8.67 & 9.16 & 8.92 & 8.98 & 3.26 & 4.46 & 8.75 & 4.64 & 25.93 & 7.65 & 9.09 & 4.62 & 45.69 & 25.15 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 7.34 & 7.17 & 7.26 & 6.83 & 1.71 & 4.14 & 7.65 & 4.42 & 18.55 & 8.49 & 7.40 & 2.08 & 10.66 & 6.37 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 7.96 & 8.63 & 8.30 & 8.56 & 2.62 & 4.55 & 8.31 & 4.49 & 23.30 & 7.21 & 8.43 & 4.75 & 39.87 & 22.31 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 8.27 & 10.47 & 9.37 & 11.76 & 5.86 & 4.90 & 8.58 & 5.84 & 33.21 & 6.78 & 10.99 & 3.28 & 57.47 & 30.37 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 8.78 & 9.26 & 9.02 & 9.50 & 3.61 & 4.80 & 8.98 & 5.03 & 24.56 & 6.99 & 9.07 & 5.65 & 46.10 & 25.88 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 8.94 & 9.48 & 9.21 & 9.81 & 3.83 & 4.81 & 8.99 & 5.07 & 25.25 & 6.97 & 9.25 & 5.69 & 46.54 & 26.12 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 8.85 & 9.36 & 9.10 & 9.67 & 3.64 & 4.82 & 8.91 & 5.02 & 24.94 & 6.94 & 9.13 & 5.51 & 46.43 & 25.97 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 8.97 & 9.52 & 9.24 & 9.84 & 3.85 & 4.82 & 9.01 & 5.09 & 25.34 & 6.98 & 9.27 & 5.72 & 46.84 & 26.28 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 12.97 & 10.90 & 11.94 & 12.74 & 8.58 & 5.39 & 9.40 & 5.04 & 30.52 & 6.64 & 11.19 & 10.95 & 70.89 & 40.92 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 7.03 & 7.55 & 7.29 & 7.22 & 1.48 & 3.95 & 7.76 & 4.61 & 23.32 & 7.24 & 7.94 & 3.02 & 21.62 & 12.32 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 9.08 & 9.66 & 9.37 & 9.73 & 3.78 & 4.76 & 9.00 & 5.12 & 25.99 & 7.16 & 9.37 & 5.52 & 49.42 & 27.47 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 9.04 & 9.62 & 9.33 & 9.72 & 3.76 & 4.78 & 8.98 & 5.10 & 25.81 & 7.11 & 9.32 & 5.53 & 48.48 & 27.01 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 8.02 & 8.54 & 8.28 & 8.24 & 2.49 & 4.44 & 8.90 & 4.91 & 22.98 & 8.36 & 8.62 & 4.94 & 33.88 & 19.41 \\

\midrule
\rowcolor{Gray_light} \textbf{\acs{AUPROUT}}\,\raisebox{0.3ex}{$\uparrow$} & & & & & & & & & & & & & &\\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 99.77 & 99.98 & 99.88 & 99.95 & 99.99 & 99.98 & 97.04 & 99.89 & 99.88 & 97.23 & 99.14 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 94.43 & 95.20 & 94.82 & 97.06 & 99.32 & 97.89 & 95.91 & 97.59 & 86.93 & 94.44 & 95.59 & 99.93 & 98.19 & 99.06 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 94.22 & 94.82 & 94.52 & 96.55 & 99.20 & 97.72 & 95.74 & 97.38 & 85.87 & 94.13 & 95.23 & 99.91 & 97.90 & 98.91 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 94.03 & 94.97 & 94.50 & 96.66 & 99.26 & 97.69 & 96.03 & 97.43 & 85.90 & 94.72 & 95.39 & 99.93 & 98.62 & 99.27 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 93.92 & 94.50 & 94.21 & 95.97 & 99.22 & 97.48 & 95.97 & 97.09 & 83.43 & 94.39 & 94.79 & 99.87 & 98.26 & 99.07 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 93.94 & 94.49 & 94.21 & 96.01 & 99.16 & 97.33 & 95.94 & 97.20 & 84.46 & 94.43 & 94.93 & 99.87 & 98.59 & 99.23 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 92.10 & 92.54 & 92.32 & 93.25 & 98.42 & 96.30 & 94.69 & 96.17 & 77.70 & 94.38 & 92.99 & 99.25 & 92.70 & 95.97 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 93.36 & 93.88 & 93.62 & 95.22 & 98.92 & 97.07 & 95.67 & 96.86 & 81.93 & 94.17 & 94.26 & 99.76 & 97.66 & 98.71 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 92.92 & 93.81 & 93.36 & 95.22 & 98.83 & 97.07 & 95.66 & 97.00 & 81.85 & 94.76 & 94.34 & 99.73 & 97.25 & 98.49 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 92.76 & 93.69 & 93.23 & 94.29 & 98.78 & 96.73 & 95.45 & 96.57 & 80.31 & 94.83 & 93.85 & 99.68 & 97.57 & 98.62 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 92.89 & 93.86 & 93.37 & 94.82 & 98.85 & 96.91 & 95.70 & 96.83 & 80.88 & 94.95 & 94.13 & 99.75 & 97.86 & 98.80 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 92.92 & 93.76 & 93.34 & 94.41 & 98.82 & 96.77 & 95.50 & 96.58 & 80.61 & 94.79 & 93.93 & 99.69 & 97.67 & 98.68 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 91.52 & 91.64 & 91.58 & 92.42 & 98.32 & 96.16 & 94.44 & 96.07 & 72.45 & 95.41 & 92.18 & 99.16 & 87.55 & 93.35 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 91.49 & 91.81 & 91.65 & 93.15 & 98.25 & 96.12 & 94.10 & 95.77 & 76.13 & 93.03 & 92.37 & 99.01 & 87.31 & 93.16 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 92.98 & 94.52 & 93.75 & 95.85 & 99.28 & 97.14 & 95.57 & 97.27 & 84.79 & 94.39 & 94.90 & 99.69 & 98.66 & 99.18 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 92.47 & 93.22 & 92.84 & 94.12 & 98.70 & 96.72 & 95.23 & 96.37 & 78.93 & 94.28 & 93.48 & 99.56 & 96.08 & 97.82 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 92.64 & 93.48 & 93.06 & 94.30 & 98.75 & 96.79 & 95.37 & 96.48 & 79.44 & 94.46 & 93.66 & 99.62 & 96.99 & 98.30 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 92.63 & 93.48 & 93.06 & 94.29 & 98.75 & 96.78 & 95.36 & 96.47 & 79.37 & 94.46 & 93.64 & 99.62 & 96.99 & 98.30 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 92.70 & 93.55 & 93.13 & 94.35 & 98.77 & 96.81 & 95.42 & 96.51 & 79.68 & 94.53 & 93.72 & 99.63 & 97.17 & 98.40 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 93.79 & 94.37 & 94.08 & 95.30 & 99.15 & 97.18 & 95.83 & 96.90 & 82.64 & 94.82 & 94.54 & 99.82 & 98.78 & 99.30 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 92.77 & 92.85 & 92.81 & 93.68 & 98.49 & 96.57 & 95.01 & 96.46 & 78.91 & 94.38 & 93.36 & 99.53 & 96.24 & 97.89 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 92.97 & 93.89 & 93.43 & 94.63 & 98.87 & 96.87 & 95.71 & 96.72 & 80.71 & 94.91 & 94.06 & 99.73 & 98.05 & 98.89 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 92.90 & 93.78 & 93.34 & 94.51 & 98.83 & 96.86 & 95.59 & 96.63 & 80.38 & 94.75 & 93.94 & 99.68 & 97.70 & 98.69 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 91.68 & 93.04 & 92.36 & 93.39 & 98.36 & 96.33 & 95.39 & 96.31 & 76.77 & 94.94 & 93.07 & 99.57 & 97.13 & 98.35 \\

\bottomrule
    \end{tabular}
\begin{tabular}{l@{\hspace{13pt}}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}@{\hspace{13pt}}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}@{\hspace{13pt}}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}} 
        \toprule

        \multirow{2}{*}{} 
         & \multicolumn{3}{c}{\textbf{\acs{csID}}}
         & \multicolumn{4}{c}{\textbf{\acs{nOOD}}}
         & \multicolumn{3}{c}{\textbf{\acs{fOOD}}} \\
        
        & {M. Smoke} & {H. Smoke} & Avg 
        & \acs{cholec} & \acs{EndoSeg15} & \acs{EndoSeg18} & Avg 
        & Kvasir & CAT. & Avg\\
    \midrule
\rowcolor{Gray_light} \textbf{\acs{AUROC}}\,\raisebox{0.3ex}{$\uparrow$} & & & & & & & & & & \\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 45.67 & 84.43 & 65.05 & 96.65 & 94.81 & 99.87 & 97.11 & 99.98 & 97.02 & 98.50 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 39.11 & 75.13 & 57.12 & 59.53 & 75.98 & 95.46 & 76.99 & 48.33 & 66.30 & 57.31 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 38.25 & 73.84 & 56.04 & 58.27 & 76.37 & 94.81 & 76.48 & 40.20 & 62.75 & 51.47 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 23.57 & 66.16 & 44.86 & 65.48 & 66.99 & 55.63 & 62.70 & 32.96 & 53.54 & 43.25 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 24.01 & 44.09 & 34.05 & 64.17 & 61.22 & 40.92 & 55.44 & 31.22 & 44.28 & 37.75 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 25.89 & 46.47 & 36.18 & 62.40 & 55.13 & 33.48 & 50.34 & 54.30 & 40.50 & 47.40 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 31.67 & 44.76 & 38.22 & 60.86 & 69.85 & 72.48 & 67.73 & 24.98 & 45.99 & 35.49 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 24.41 & 37.72 & 31.06 & 62.98 & 63.50 & 56.57 & 61.02 & 26.55 & 34.90 & 30.72 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 26.38 & 33.78 & 30.08 & 58.13 & 54.72 & 37.56 & 50.13 & 18.10 & 36.98 & 27.54 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 27.35 & 44.46 & 35.91 & 61.19 & 42.47 & 13.26 & 38.97 & 47.75 & 45.91 & 46.83 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 24.15 & 36.52 & 30.34 & 58.08 & 52.64 & 34.41 & 48.38 & 16.63 & 35.16 & 25.89 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 36.95 & 55.04 & 45.99 & 60.14 & 42.62 & 17.76 & 40.17 & 73.39 & 56.78 & 65.08 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 54.27 & 49.75 & 52.01 & 41.96 & 51.71 & 42.10 & 45.26 & 14.61 & 40.09 & 27.35 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 23.95 & 39.85 & 31.90 & 64.55 & 69.04 & 64.51 & 66.03 & 31.21 & 35.90 & 33.56 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 31.16 & 37.39 & 34.28 & 63.17 & 43.58 & 18.59 & 41.78 & 83.53 & 60.10 & 71.82 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 24.16 & 41.14 & 32.65 & 61.29 & 55.97 & 37.40 & 51.55 & 29.33 & 36.02 & 32.68 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 23.77 & 40.30 & 32.04 & 61.67 & 54.20 & 34.61 & 50.16 & 28.45 & 36.56 & 32.51 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 23.78 & 40.13 & 31.96 & 61.41 & 54.27 & 34.60 & 50.10 & 28.59 & 36.52 & 32.56 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 23.56 & 39.90 & 31.73 & 61.73 & 52.96 & 31.49 & 48.73 & 27.87 & 37.12 & 32.50 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 23.01 & 38.09 & 30.55 & 61.87 & 45.30 & 12.19 & 39.79 & 33.13 & 45.52 & 39.33 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 52.39 & 57.91 & 55.15 & 57.33 & 58.25 & 53.45 & 56.34 & 29.09 & 42.64 & 35.87 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 23.74 & 40.25 & 31.99 & 60.77 & 45.38 & 14.38 & 40.18 & 27.36 & 41.32 & 34.34 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 23.74 & 40.25 & 32.00 & 60.76 & 45.36 & 14.39 & 40.17 & 27.35 & 41.31 & 34.33 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 30.22 & 41.70 & 35.96 & 60.62 & 57.94 & 41.43 & 53.33 & 22.47 & 22.82 & 22.65 \\

\midrule
\rowcolor{Gray_light} \textbf{FPR@95}\,\raisebox{0.3ex}{$\downarrow$} & & & & & & & & & & \\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 100.00 & 56.67 & 78.34 & 14.99 & 15.93 & 0.70 & 10.54 & 0.00 & 8.90 & 4.45 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 99.53 & 86.42 & 92.97 & 88.52 & 62.06 & 16.63 & 55.74 & 91.57 & 85.48 & 88.52 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 99.30 & 84.54 & 91.92 & 89.23 & 64.17 & 18.97 & 57.46 & 94.61 & 84.54 & 89.58 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 100.00 & 97.89 & 98.95 & 85.71 & 84.78 & 97.19 & 89.23 & 94.61 & 97.66 & 96.14 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 100.00 & 98.59 & 99.30 & 85.95 & 86.65 & 95.78 & 89.46 & 94.15 & 97.89 & 96.02 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 99.77 & 98.13 & 98.95 & 90.40 & 92.74 & 99.06 & 94.07 & 93.21 & 99.06 & 96.14 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 97.89 & 91.10 & 94.50 & 82.90 & 75.18 & 92.97 & 83.68 & 95.55 & 92.97 & 94.26 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 99.53 & 97.42 & 98.48 & 83.14 & 76.35 & 64.64 & 74.71 & 96.02 & 100.00 & 98.01 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 95.78 & 90.16 & 92.97 & 84.07 & 82.44 & 83.84 & 83.45 & 96.96 & 99.53 & 98.24 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 100.00 & 99.06 & 99.53 & 90.40 & 97.42 & 100.00 & 95.94 & 77.99 & 86.89 & 82.44 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 97.19 & 94.38 & 95.78 & 88.76 & 83.37 & 89.70 & 87.28 & 98.36 & 100.00 & 99.18 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 99.77 & 93.68 & 96.72 & 85.48 & 94.85 & 100.00 & 93.44 & 52.46 & 73.54 & 63.00 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 96.02 & 95.32 & 95.67 & 92.51 & 89.70 & 94.61 & 92.27 & 97.66 & 91.80 & 94.73 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 100.00 & 100.00 & 100.00 & 87.59 & 93.44 & 99.30 & 93.44 & 94.85 & 99.30 & 97.07 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 50.12 & 76.81 & 63.47 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 100.00 & 100.00 & 100.00 & 91.10 & 95.55 & 99.77 & 95.47 & 95.08 & 98.59 & 96.84 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 100.00 & 100.00 & 100.00 & 90.87 & 96.25 & 100.00 & 95.71 & 94.38 & 98.59 & 96.49 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 100.00 & 100.00 & 100.00 & 90.63 & 96.96 & 100.00 & 95.86 & 94.38 & 98.36 & 96.37 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 100.00 & 100.00 & 100.00 & 90.63 & 96.02 & 100.00 & 95.55 & 94.38 & 98.59 & 96.49 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 100.00 & 100.00 & 100.00 & 92.27 & 96.72 & 100.00 & 96.33 & 90.40 & 95.08 & 92.74 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 86.89 & 88.76 & 87.82 & 96.96 & 76.35 & 61.83 & 78.38 & 93.91 & 95.55 & 94.73 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 99.77 & 99.06 & 99.41 & 91.80 & 98.13 & 100.00 & 96.64 & 93.21 & 94.85 & 94.03 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 99.77 & 99.06 & 99.41 & 91.80 & 98.13 & 100.00 & 96.64 & 93.21 & 94.85 & 94.03 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 100.00 & 100.00 & 100.00 & 93.91 & 95.78 & 99.77 & 96.49 & 100.00 & 100.00 & 100.00 \\

\bottomrule
    \end{tabular}
\begin{tabular}{l@{\hspace{13pt}}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}@{\hspace{13pt}}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}@{\hspace{13pt}}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}} 
        \toprule

        \multirow{2}{*}{} 
         & \multicolumn{3}{c}{\textbf{\acs{csID}}}
         & \multicolumn{4}{c}{\textbf{\acs{nOOD}}}
         & \multicolumn{3}{c}{\textbf{\acs{fOOD}}} \\
        
        & {M. Smoke} & {H. Smoke} & Avg 
        & \acs{cholec} & \acs{EndoSeg15} & \acs{EndoSeg18} & Avg 
        & Kvasir & CAT. & Avg\\
    \midrule
\rowcolor{Gray_light} \textbf{\acs{AUPRIN}}\,\raisebox{0.3ex}{$\uparrow$} & & & & & & & & & & \\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 29.60 & 69.21 & 49.41 & 73.26 & 98.59 & 99.80 & 90.55 & 99.96 & 87.55 & 93.75 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 27.14 & 52.52 & 39.83 & 1.16 & 92.18 & 94.58 & 62.64 & 32.41 & 1.11 & 16.76 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 26.85 & 51.74 & 39.29 & 1.10 & 92.31 & 93.55 & 62.32 & 27.96 & 1.02 & 14.49 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 22.71 & 40.13 & 31.42 & 1.26 & 86.48 & 38.06 & 41.93 & 25.88 & 0.38 & 13.13 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 22.77 & 27.39 & 25.08 & 1.41 & 84.54 & 32.37 & 39.44 & 26.53 & 0.33 & 13.43 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 23.14 & 29.06 & 26.10 & 0.99 & 80.58 & 27.50 & 36.35 & 36.09 & 0.36 & 18.22 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 25.57 & 34.20 & 29.89 & 1.48 & 88.00 & 54.44 & 47.97 & 24.84 & 0.86 & 12.85 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 22.78 & 25.66 & 24.22 & 1.41 & 87.45 & 59.25 & 49.37 & 23.63 & 0.27 & 11.95 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 25.35 & 29.13 & 27.24 & 1.57 & 84.08 & 41.98 & 42.54 & 20.71 & 0.28 & 10.50 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 23.45 & 27.33 & 25.39 & 0.90 & 73.50 & 22.14 & 32.18 & 45.45 & 0.84 & 23.14 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 23.66 & 28.07 & 25.86 & 1.01 & 82.82 & 37.00 & 40.28 & 19.93 & 0.27 & 10.10 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 26.14 & 35.08 & 30.61 & 1.05 & 75.74 & 23.02 & 33.27 & 71.80 & 1.31 & 36.55 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 36.56 & 33.82 & 35.19 & 1.22 & 80.96 & 34.21 & 38.80 & 21.17 & 0.90 & 11.03 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 22.75 & 25.59 & 24.17 & 1.11 & 84.98 & 40.47 & 42.19 & 26.16 & 0.28 & 13.22 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 34.63 & 34.94 & 34.78 & 12.38 & 78.09 & 33.44 & 41.30 & 77.69 & 12.47 & 45.08 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 22.75 & 26.04 & 24.40 & 0.97 & 79.95 & 28.26 & 36.39 & 26.05 & 0.28 & 13.17 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 22.67 & 25.79 & 24.23 & 0.96 & 79.29 & 27.31 & 35.86 & 25.80 & 0.29 & 13.04 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 22.66 & 25.76 & 24.21 & 0.96 & 79.27 & 27.33 & 35.85 & 26.00 & 0.29 & 13.14 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 22.62 & 25.66 & 24.14 & 0.95 & 78.64 & 26.30 & 35.30 & 25.72 & 0.30 & 13.01 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 22.56 & 25.01 & 23.78 & 0.94 & 74.71 & 21.99 & 32.55 & 31.17 & 0.51 & 15.84 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 42.03 & 42.02 & 42.02 & 0.76 & 84.61 & 54.99 & 46.79 & 26.08 & 0.35 & 13.21 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 22.60 & 26.00 & 24.30 & 0.90 & 74.94 & 22.31 & 32.72 & 27.38 & 0.50 & 13.94 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 22.60 & 26.00 & 24.30 & 0.90 & 74.94 & 22.31 & 32.72 & 27.38 & 0.50 & 13.94 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 24.35 & 26.03 & 25.19 & 0.85 & 80.38 & 29.65 & 36.96 & 20.85 & 0.23 & 10.54 \\

\midrule
\rowcolor{Gray_light} \textbf{\acs{AUPROUT}}\,\raisebox{0.3ex}{$\uparrow$} & & & & & & & & & & \\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 63.55 & 92.10 & 77.83 & 99.97 & 83.02 & 99.92 & 94.31 & 99.99 & 99.98 & 99.99 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 60.54 & 87.27 & 73.91 & 99.52 & 44.71 & 96.78 & 80.34 & 67.50 & 99.79 & 83.65 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 59.45 & 86.08 & 72.76 & 99.49 & 44.72 & 96.38 & 80.20 & 61.44 & 99.76 & 80.60 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 53.28 & 81.50 & 67.39 & 99.59 & 32.71 & 68.84 & 67.05 & 57.17 & 99.72 & 78.44 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 53.15 & 66.78 & 59.96 & 99.57 & 26.56 & 55.74 & 60.62 & 55.42 & 99.61 & 77.51 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 54.59 & 68.58 & 61.59 & 99.56 & 23.59 & 52.13 & 58.43 & 70.69 & 99.53 & 85.11 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 54.15 & 60.83 & 57.49 & 99.43 & 32.88 & 78.20 & 70.17 & 52.34 & 99.62 & 75.98 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 52.51 & 61.55 & 57.03 & 99.56 & 26.44 & 61.97 & 62.66 & 53.14 & 99.49 & 76.31 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 51.58 & 57.02 & 54.30 & 99.50 & 22.32 & 53.05 & 58.29 & 50.25 & 99.53 & 74.89 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 53.78 & 66.55 & 60.17 & 99.56 & 19.02 & 44.81 & 54.46 & 61.78 & 99.59 & 80.68 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 51.03 & 59.10 & 55.07 & 99.49 & 21.66 & 51.43 & 57.52 & 49.90 & 99.52 & 74.71 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 61.16 & 75.83 & 68.50 & 99.54 & 18.66 & 46.01 & 54.74 & 76.77 & 99.66 & 88.21 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 68.24 & 65.31 & 66.77 & 99.07 & 21.02 & 55.80 & 58.63 & 49.21 & 99.48 & 74.34 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 52.83 & 62.91 & 57.87 & 99.58 & 37.71 & 82.03 & 73.11 & 58.21 & 99.44 & 78.82 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 55.84 & 66.78 & 61.31 & 99.62 & 19.55 & 42.94 & 54.04 & 88.09 & 99.70 & 93.90 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 53.06 & 64.94 & 59.00 & 99.53 & 26.20 & 57.69 & 61.14 & 54.70 & 99.47 & 77.09 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 52.19 & 62.79 & 57.49 & 99.55 & 22.94 & 53.90 & 58.80 & 53.92 & 99.49 & 76.71 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 52.14 & 62.57 & 57.35 & 99.55 & 22.96 & 53.77 & 58.76 & 53.93 & 99.49 & 76.71 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 51.98 & 62.57 & 57.28 & 99.56 & 22.32 & 52.01 & 57.96 & 53.68 & 99.50 & 76.59 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 51.51 & 61.72 & 56.62 & 99.54 & 19.37 & 44.48 & 54.46 & 55.55 & 99.61 & 77.58 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 62.48 & 70.24 & 66.36 & 99.49 & 23.76 & 60.34 & 61.19 & 54.04 & 99.54 & 76.79 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 51.59 & 62.26 & 56.93 & 99.55 & 19.68 & 45.10 & 54.77 & 53.35 & 99.56 & 76.45 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 51.60 & 62.29 & 56.94 & 99.55 & 19.64 & 45.10 & 54.76 & 53.34 & 99.56 & 76.45 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 59.34 & 68.38 & 63.86 & 99.56 & 27.24 & 59.65 & 62.15 & 52.39 & 99.28 & 75.84 \\

\bottomrule
    \end{tabular}
\begin{tabular}{l@{\hspace{13pt}}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}@{\hspace{13pt}}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}@{\hspace{13pt}}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}} 
        \toprule

        \multirow{2}{*}{} 
         & \multicolumn{3}{c}{\textbf{\acs{csID}}}
         & \multicolumn{4}{c}{\textbf{\acs{nOOD}}}
         & \multicolumn{3}{c}{\textbf{\acs{fOOD}}} \\
        
        & Modality & Scanner & Avg 
        & \acs{ATLAS} & \acs{BRATS} & CT & Avg 
        & \acs{MSD-H} & \acs{CHAOS} & Avg \\
    \midrule
\rowcolor{Gray_light} \textbf{\acs{AUROC}}\,\raisebox{0.3ex}{$\uparrow$} & & & & & & & & & & \\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 100.00 & 100.00 & 100.00 & 98.47 & 99.98 & 99.94 & 99.46 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 100.00 & 93.94 & 96.97 & 95.38 & 94.72 & 100.00 & 96.70 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 100.00 & 92.62 & 96.31 & 94.65 & 93.80 & 100.00 & 96.15 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 100.00 & 97.63 & 98.82 & 98.19 & 97.01 & 100.00 & 98.40 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 100.00 & 97.56 & 98.78 & 96.25 & 96.71 & 100.00 & 97.66 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 97.20 & 86.51 & 91.85 & 85.03 & 87.37 & 100.00 & 90.80 & 99.28 & 100.00 & 99.64 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 63.91 & 52.09 & 58.00 & 58.88 & 56.72 & 99.46 & 71.69 & 99.78 & 100.00 & 99.89 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 31.28 & 59.68 & 45.48 & 67.20 & 53.23 & 78.16 & 66.20 & 86.55 & 99.26 & 92.91 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 47.96 & 69.27 & 58.62 & 74.38 & 64.59 & 86.96 & 75.31 & 91.02 & 94.84 & 92.93 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 99.96 & 69.11 & 84.53 & 63.25 & 89.70 & 100.00 & 84.32 & 96.46 & 100.00 & 98.23 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 31.99 & 57.49 & 44.74 & 54.15 & 67.86 & 88.69 & 70.23 & 64.61 & 90.45 & 77.53 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 92.53 & 48.88 & 70.71 & 57.64 & 75.81 & 96.12 & 76.52 & 86.82 & 96.13 & 91.48 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 81.54 & 61.03 & 71.29 & 60.10 & 66.14 & 97.72 & 74.65 & 93.98 & 100.00 & 96.99 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 37.81 & 49.56 & 43.69 & 58.97 & 54.48 & 44.35 & 52.60 & 68.56 & 72.38 & 70.47 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 55.01 & 52.00 & 53.51 & 34.86 & 51.09 & 92.63 & 59.53 & 42.76 & 74.49 & 58.63 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 19.36 & 54.54 & 36.95 & 63.28 & 49.29 & 47.94 & 53.50 & 77.18 & 79.71 & 78.45 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 19.36 & 54.54 & 36.95 & 63.28 & 49.29 & 47.94 & 53.50 & 77.18 & 79.71 & 78.45 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 19.69 & 54.52 & 37.10 & 62.32 & 49.31 & 48.02 & 53.22 & 74.70 & 79.56 & 77.13 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 19.36 & 54.54 & 36.95 & 63.28 & 49.29 & 47.94 & 53.50 & 77.18 & 79.71 & 78.45 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 24.52 & 40.75 & 32.64 & 44.75 & 56.98 & 62.79 & 54.84 & 47.71 & 89.75 & 68.73 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 61.10 & 47.92 & 54.51 & 54.38 & 46.71 & 32.38 & 44.49 & 64.89 & 63.08 & 63.98 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 19.80 & 47.92 & 33.86 & 55.77 & 51.37 & 41.02 & 49.39 & 63.70 & 75.60 & 69.65 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 19.80 & 48.07 & 33.94 & 56.01 & 51.34 & 41.05 & 49.47 & 63.92 & 75.54 & 69.73 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 32.67 & 36.66 & 34.66 & 18.32 & 27.82 & 32.27 & 26.14 & 20.88 & 26.52 & 23.70 \\

\midrule
\rowcolor{Gray_light} \textbf{FPR@95}\,\raisebox{0.3ex}{$\downarrow$} & & & & & & & & & & \\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 0.00 & 19.34 & 9.67 & 12.15 & 20.44 & 0.00 & 10.87 & 0.00 & 0.00 & 0.00 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 0.00 & 22.10 & 11.05 & 15.47 & 22.10 & 0.00 & 12.52 & 0.00 & 0.00 & 0.00 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 0.00 & 11.05 & 5.52 & 8.29 & 13.81 & 0.00 & 7.37 & 0.00 & 0.00 & 0.00 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 0.00 & 13.81 & 6.91 & 14.92 & 17.68 & 0.00 & 10.87 & 0.00 & 0.00 & 0.00 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 4.97 & 35.91 & 20.44 & 32.60 & 30.94 & 0.00 & 21.18 & 2.21 & 0.00 & 1.10 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 95.58 & 98.90 & 97.24 & 89.50 & 91.71 & 0.00 & 60.41 & 2.21 & 0.00 & 1.10 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 82.32 & 82.32 & 82.32 & 82.32 & 91.16 & 50.28 & 74.59 & 42.54 & 11.60 & 27.07 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 67.40 & 75.69 & 71.55 & 75.69 & 75.69 & 21.55 & 57.64 & 21.55 & 11.05 & 16.30 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 0.00 & 83.98 & 41.99 & 82.87 & 57.46 & 0.00 & 46.78 & 13.26 & 0.00 & 6.63 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 86.74 & 83.98 & 85.36 & 75.69 & 81.22 & 37.02 & 64.64 & 55.80 & 37.57 & 46.69 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 18.78 & 86.19 & 52.49 & 91.71 & 71.82 & 3.87 & 55.80 & 23.76 & 3.87 & 13.81 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 50.83 & 74.59 & 62.71 & 65.75 & 81.22 & 13.81 & 53.59 & 18.23 & 0.00 & 9.12 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 86.19 & 87.29 & 86.74 & 87.29 & 81.77 & 86.19 & 85.08 & 71.82 & 59.67 & 65.75 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 64.09 & 83.43 & 73.76 & 86.74 & 76.80 & 47.51 & 70.35 & 79.56 & 65.19 & 72.38 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 91.16 & 86.74 & 88.95 & 85.64 & 89.50 & 85.64 & 86.92 & 63.54 & 43.65 & 53.59 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 91.16 & 86.74 & 88.95 & 85.64 & 89.50 & 85.64 & 86.92 & 63.54 & 43.65 & 53.59 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 90.06 & 87.29 & 88.67 & 85.64 & 90.06 & 85.64 & 87.11 & 69.06 & 41.44 & 55.25 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 91.16 & 86.74 & 88.95 & 85.64 & 89.50 & 85.64 & 86.92 & 63.54 & 43.65 & 53.59 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 87.29 & 87.85 & 87.57 & 88.40 & 86.74 & 79.01 & 84.71 & 75.14 & 42.54 & 58.84 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 82.87 & 97.24 & 90.06 & 93.37 & 96.13 & 97.24 & 95.58 & 74.59 & 79.01 & 76.80 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 88.40 & 87.85 & 88.12 & 88.40 & 87.85 & 87.85 & 88.03 & 75.69 & 47.51 & 61.60 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 88.40 & 87.85 & 88.12 & 88.40 & 87.85 & 87.85 & 88.03 & 75.69 & 47.51 & 61.60 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 77.35 & 91.71 & 84.53 & 92.27 & 85.64 & 83.43 & 87.11 & 85.64 & 80.11 & 82.87 \\

\bottomrule
    \end{tabular}
\begin{tabular}{l@{\hspace{13pt}}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}@{\hspace{13pt}}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}@{\hspace{13pt}}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}>{\centering\arraybackslash}m{1.51cm}} 
        \toprule
        \multirow{2}{*}{} 
         & \multicolumn{3}{c}{\textbf{\acs{csID}}}
         & \multicolumn{4}{c}{\textbf{\acs{nOOD}}}
         & \multicolumn{3}{c}{\textbf{\acs{fOOD}}} \\
        & Modality & Scanner & Avg 
        & \acs{ATLAS} & \acs{BRATS} & CT & Avg 
        & \acs{MSD-H} & \acs{CHAOS} & Avg \\
    \midrule
\rowcolor{Gray_light} \textbf{\acs{AUPRIN}}\,\raisebox{0.3ex}{$\uparrow$} & & & & & & & & & & \\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 100.00 & 100.00 & 100.00 & 85.77 & 99.89 & 99.22 & 94.96 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 100.00 & 97.54 & 98.77 & 93.47 & 87.17 & 100.00 & 93.55 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 99.99 & 96.98 & 98.49 & 92.51 & 85.57 & 100.00 & 92.69 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 100.00 & 98.95 & 99.47 & 95.50 & 89.45 & 100.00 & 94.99 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 100.00 & 98.93 & 99.46 & 92.93 & 88.62 & 100.00 & 93.85 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 96.87 & 94.27 & 95.57 & 79.70 & 73.60 & 100.00 & 84.43 & 99.92 & 100.00 & 99.96 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 29.10 & 66.63 & 47.86 & 30.23 & 15.79 & 93.64 & 46.55 & 99.98 & 100.00 & 99.99 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 31.03 & 78.53 & 54.78 & 38.63 & 17.06 & 61.19 & 38.96 & 98.31 & 99.92 & 99.12 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 47.17 & 84.04 & 65.60 & 53.32 & 32.83 & 82.61 & 56.25 & 98.99 & 99.50 & 99.25 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 99.87 & 80.84 & 90.35 & 38.98 & 53.18 & 100.00 & 64.05 & 99.56 & 100.00 & 99.78 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 27.46 & 78.03 & 52.74 & 42.07 & 32.32 & 72.90 & 49.09 & 95.20 & 98.96 & 97.08 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 89.95 & 71.72 & 80.84 & 31.09 & 37.84 & 96.53 & 55.15 & 98.49 & 99.64 & 99.07 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 70.72 & 81.47 & 76.09 & 51.59 & 27.79 & 91.86 & 57.08 & 99.32 & 100.00 & 99.66 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 30.53 & 72.16 & 51.35 & 36.66 & 27.72 & 23.74 & 29.37 & 95.14 & 96.69 & 95.91 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 52.11 & 74.82 & 63.47 & 28.22 & 25.26 & 68.08 & 40.52 & 90.52 & 96.72 & 93.62 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 22.64 & 75.14 & 48.89 & 39.94 & 21.96 & 22.42 & 28.11 & 96.51 & 97.78 & 97.15 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 22.64 & 75.14 & 48.89 & 39.94 & 21.96 & 22.42 & 28.11 & 96.51 & 97.78 & 97.15 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 22.98 & 74.85 & 48.92 & 39.64 & 22.01 & 22.36 & 28.00 & 95.96 & 97.73 & 96.84 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 22.64 & 75.14 & 48.89 & 39.94 & 21.96 & 22.42 & 28.11 & 96.51 & 97.78 & 97.15 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 26.57 & 68.35 & 47.46 & 31.47 & 26.61 & 29.89 & 29.33 & 92.01 & 98.85 & 95.43 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 37.68 & 67.45 & 52.56 & 28.05 & 13.92 & 8.57 & 16.85 & 93.85 & 95.10 & 94.47 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 24.40 & 71.31 & 47.85 & 34.94 & 23.90 & 20.58 & 26.47 & 94.46 & 97.21 & 95.84 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 24.40 & 71.34 & 47.87 & 35.00 & 23.89 & 20.58 & 26.49 & 94.49 & 97.20 & 95.84 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 35.94 & 64.33 & 50.13 & 21.46 & 19.18 & 22.00 & 20.88 & 85.76 & 88.78 & 87.27 \\

\midrule
\rowcolor{Gray_light} \textbf{\acs{AUPROUT}}\,\raisebox{0.3ex}{$\uparrow$} & & & & & & & & & & \\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 100.00 & 100.00 & 100.00 & 99.62 & 100.00 & 99.99 & 99.87 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 100.00 & 84.90 & 92.45 & 97.84 & 98.98 & 100.00 & 98.94 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 100.00 & 81.85 & 90.92 & 97.29 & 98.80 & 100.00 & 98.70 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 100.00 & 95.15 & 97.57 & 99.38 & 99.47 & 100.00 & 99.62 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 100.00 & 95.02 & 97.51 & 98.49 & 99.42 & 100.00 & 99.30 & 100.00 & 100.00 & 100.00 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 98.02 & 64.90 & 81.46 & 91.83 & 96.74 & 100.00 & 96.19 & 93.65 & 100.00 & 96.83 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 86.94 & 38.65 & 62.80 & 82.12 & 89.86 & 99.93 & 90.64 & 98.26 & 100.00 & 99.13 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 63.39 & 39.49 & 51.44 & 85.29 & 87.29 & 94.44 & 89.01 & 51.59 & 96.11 & 73.85 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 69.37 & 46.84 & 58.11 & 88.23 & 90.16 & 95.26 & 91.22 & 37.96 & 46.06 & 42.01 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 99.99 & 57.82 & 78.90 & 83.51 & 98.29 & 100.00 & 93.94 & 87.52 & 100.00 & 93.76 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 64.56 & 33.10 & 48.83 & 72.11 & 92.78 & 98.00 & 87.63 & 12.48 & 62.71 & 37.60 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 93.33 & 29.72 & 61.52 & 79.04 & 92.54 & 97.22 & 89.60 & 28.04 & 50.43 & 39.24 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 92.48 & 33.99 & 63.24 & 75.50 & 92.52 & 99.65 & 89.22 & 65.40 & 100.00 & 82.70 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 71.23 & 31.98 & 51.60 & 80.94 & 87.99 & 83.90 & 84.28 & 15.20 & 25.35 & 20.27 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 73.04 & 38.14 & 55.59 & 63.73 & 84.36 & 98.93 & 82.34 & 8.04 & 30.43 & 19.24 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 59.71 & 35.28 & 47.50 & 82.87 & 85.71 & 84.52 & 84.37 & 22.30 & 19.47 & 20.88 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 59.71 & 35.28 & 47.50 & 82.88 & 85.72 & 84.52 & 84.38 & 22.30 & 19.47 & 20.88 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 59.83 & 34.32 & 47.07 & 81.86 & 85.23 & 84.50 & 83.86 & 21.52 & 21.96 & 21.74 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 59.71 & 35.28 & 47.50 & 82.88 & 85.72 & 84.52 & 84.38 & 22.30 & 19.47 & 20.88 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 61.14 & 25.47 & 43.31 & 68.50 & 89.67 & 91.72 & 83.30 & 8.63 & 63.59 & 36.11 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 76.10 & 29.95 & 53.03 & 76.91 & 83.39 & 80.44 & 80.25 & 13.72 & 11.59 & 12.66 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 59.79 & 29.39 & 44.59 & 76.63 & 87.03 & 81.74 & 81.80 & 12.59 & 27.42 & 20.00 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 59.79 & 29.82 & 44.80 & 77.23 & 86.94 & 81.74 & 81.97 & 12.68 & 24.82 & 18.75 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 63.38 & 30.60 & 46.99 & 58.38 & 74.31 & 78.08 & 70.26 & 6.25 & 6.07 & 6.16 \\

\bottomrule
    \end{tabular}
\begin{tabular}{l@{\hspace{13pt}}>{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}@{\hspace{13pt}}
 >{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}@{\hspace{13pt}}
 >{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}} 
        \toprule

        \multirow{2}{*}{} 
         & \multicolumn{4}{c}{\textbf{\acs{csID}}}
         & \multicolumn{3}{c}{\textbf{\acs{nOOD}}}
         & \multicolumn{4}{c}{\textbf{\acs{fOOD}}} \\
        
        & IN-V2 \cite{recht2019imagenet} & IN-C \,~\cite{hendrycks2018benchmarking} & IN-R \,~\cite{hendrycks2021many} & Avg 
        & SSB-hard \cite{vaze2022openset} & NINCO \cite{bitterwolf2023inorout} & Avg 
        & iNaturalist \cite{van2018inaturalist} & Textures \cite{cimpoi2014describing} & OpenImage-O \cite{wang2022vim_ViM_Residual} & Avg\\
    \midrule
\rowcolor{Gray_light} \textbf{\acs{AUROC}}\,\raisebox{0.3ex}{$\uparrow$} & & & & & & & & & & &\\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 51.15 & 76.74 & 74.87 & 67.58 & 48.30 & 60.66 & 54.48 & 56.42 & 93.30 & 73.82 & 74.51 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 49.83 & 67.78 & 65.52 & 61.04 & 42.14 & 54.59 & 48.37 & 52.13 & 87.81 & 61.02 & 66.99 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 51.72 & 70.80 & 69.78 & 64.10 & 48.50 & 62.38 & 55.44 & 63.67 & 89.80 & 69.27 & 74.25 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 57.34 & 83.77 & 87.95 & 76.35 & 65.53 & 78.63 & 72.08 & 89.56 & 97.97 & 90.50 & 92.68 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 56.44 & 83.94 & 87.64 & 76.01 & 62.57 & 79.64 & 71.10 & 86.41 & 97.09 & 87.04 & 90.18 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 57.60 & 83.65 & 86.18 & 75.81 & 68.73 & 82.79 & 75.76 & 95.40 & 97.16 & 91.57 & 94.71 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 58.70 & 79.70 & 81.73 & 73.38 & 71.77 & 82.22 & 76.99 & 87.24 & 86.08 & 85.84 & 86.38 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 56.92 & 79.05 & 84.38 & 73.45 & 65.90 & 79.82 & 72.86 & 91.26 & 91.32 & 88.34 & 90.31 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 58.56 & 81.77 & 87.64 & 75.99 & 70.65 & 82.60 & 76.63 & 93.70 & 93.44 & 91.17 & 92.77 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 58.36 & 84.07 & 83.81 & 75.41 & 77.34 & 85.37 & 81.36 & 98.02 & 97.63 & 93.95 & 96.53 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 58.49 & 80.99 & 85.98 & 75.15 & 73.02 & 81.73 & 77.38 & 96.34 & 92.79 & 91.87 & 93.67 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 58.07 & 83.85 & 84.15 & 75.36 & 74.71 & 84.54 & 79.63 & 97.72 & 97.87 & 93.82 & 96.47 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 53.05 & 66.11 & 64.42 & 61.19 & 58.87 & 54.27 & 56.57 & 58.64 & 74.79 & 60.20 & 64.54 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 58.07 & 80.10 & 85.69 & 74.62 & 71.37 & 78.17 & 74.77 & 92.05 & 88.10 & 87.62 & 89.26 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 57.60 & 76.19 & 85.47 & 73.09 & 71.74 & 77.77 & 74.75 & 91.17 & 89.00 & 88.23 & 89.47 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 58.89 & 80.60 & 86.44 & 75.31 & 72.00 & 81.69 & 76.85 & 92.44 & 87.59 & 89.26 & 89.76 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 58.54 & 77.06 & 80.51 & 72.04 & 72.09 & 79.95 & 76.02 & 88.41 & 82.43 & 84.86 & 85.23 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 58.51 & 76.97 & 80.41 & 71.96 & 71.99 & 79.81 & 75.90 & 88.21 & 82.26 & 84.64 & 85.04 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 58.89 & 78.78 & 83.16 & 73.61 & 72.87 & 81.41 & 77.14 & 90.50 & 84.95 & 87.22 & 87.56 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 58.58 & 82.84 & 87.67 & 76.36 & 73.17 & 81.89 & 77.53 & 95.20 & 95.19 & 92.38 & 94.26 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 57.57 & 76.77 & 81.64 & 71.99 & 71.40 & 81.91 & 76.65 & 90.79 & 84.71 & 87.30 & 87.60 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 58.75 & 80.99 & 86.82 & 75.52 & 72.42 & 80.29 & 76.35 & 91.14 & 88.50 & 89.19 & 89.61 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 58.77 & 80.93 & 86.70 & 75.46 & 72.51 & 80.41 & 76.46 & 91.17 & 88.39 & 89.17 & 89.57 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 57.01 & 80.19 & 80.38 & 72.53 & 72.91 & 77.56 & 75.23 & 94.56 & 92.28 & 88.61 & 91.81 \\

\midrule
\rowcolor{Gray_light} \textbf{FPR@95}\,\raisebox{0.3ex}{$\downarrow$} & & & & & & & & & & &\\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 93.49 & 78.06 & 67.45 & 79.67 & 93.47 & 84.65 & 89.06 & 81.54 & 34.07 & 71.69 & 62.43 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 94.34 & 82.00 & 77.94 & 84.76 & 96.93 & 89.96 & 93.45 & 89.61 & 53.62 & 86.53 & 76.59 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 93.40 & 75.47 & 71.00 & 79.96 & 92.10 & 78.80 & 85.45 & 73.81 & 42.79 & 72.15 & 62.92 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 92.14 & 65.75 & 46.55 & 68.15 & 80.41 & 62.28 & 71.35 & 30.69 & 10.49 & 32.82 & 24.67 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 92.81 & 68.14 & 53.23 & 71.39 & 83.36 & 58.39 & 70.87 & 40.80 & 17.31 & 44.27 & 34.13 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 92.31 & 65.04 & 51.32 & 69.56 & 79.56 & 54.20 & 66.88 & 20.78 & 15.57 & 33.29 & 23.21 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 91.66 & 72.44 & 59.37 & 74.49 & 77.88 & 52.20 & 65.04 & 33.67 & 48.80 & 40.27 & 40.91 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 92.22 & 75.78 & 62.74 & 76.91 & 86.50 & 59.92 & 73.21 & 32.94 & 33.61 & 41.66 & 36.07 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 92.03 & 69.80 & 50.46 & 70.76 & 77.28 & 52.08 & 64.68 & 22.02 & 27.71 & 29.93 & 26.55 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 91.24 & 67.63 & 62.02 & 73.63 & 67.72 & 51.86 & 59.79 & 9.52 & 11.91 & 28.13 & 16.52 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 91.92 & 74.40 & 53.71 & 73.34 & 77.55 & 55.88 & 66.72 & 16.70 & 29.65 & 32.57 & 26.31 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 91.29 & 66.91 & 62.12 & 73.44 & 70.81 & 53.11 & 61.96 & 10.99 & 11.01 & 28.61 & 16.87 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 93.18 & 83.82 & 80.79 & 85.93 & 87.41 & 88.28 & 87.85 & 81.56 & 69.95 & 81.77 & 77.76 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 91.59 & 73.88 & 51.32 & 72.27 & 77.33 & 60.81 & 69.07 & 25.29 & 40.26 & 37.39 & 34.31 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 92.51 & 79.99 & 59.46 & 77.32 & 76.83 & 68.16 & 72.50 & 35.98 & 49.24 & 46.66 & 43.96 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 91.95 & 74.35 & 54.37 & 73.56 & 75.72 & 54.89 & 65.31 & 26.09 & 46.26 & 34.53 & 35.63 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 91.85 & 77.54 & 66.24 & 78.54 & 74.48 & 56.85 & 65.66 & 43.35 & 60.86 & 50.16 & 51.46 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 91.67 & 77.52 & 65.92 & 78.37 & 74.58 & 57.31 & 65.94 & 43.72 & 61.72 & 50.57 & 52.00 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 91.76 & 77.24 & 63.31 & 77.44 & 73.90 & 55.13 & 64.52 & 37.56 & 56.94 & 45.43 & 46.65 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 91.78 & 72.19 & 52.86 & 72.28 & 74.92 & 56.40 & 65.66 & 20.93 & 26.06 & 31.73 & 26.24 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 92.85 & 83.54 & 72.56 & 82.98 & 84.73 & 59.61 & 72.17 & 38.49 & 52.29 & 48.80 & 46.52 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 91.93 & 74.88 & 53.46 & 73.42 & 76.27 & 59.83 & 68.05 & 30.49 & 46.27 & 37.79 & 38.19 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 91.95 & 74.65 & 53.61 & 73.40 & 76.20 & 59.44 & 67.82 & 30.61 & 46.17 & 37.88 & 38.22 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 91.79 & 75.54 & 62.68 & 76.67 & 75.86 & 66.26 & 71.06 & 25.83 & 42.80 & 48.50 & 39.04 \\

\bottomrule
    \end{tabular}
\begin{tabular}{l@{\hspace{13pt}}>{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}@{\hspace{13pt}}
 >{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}@{\hspace{13pt}}
 >{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}>{\centering\arraybackslash}m{1.45cm}} 
        \toprule

        \multirow{2}{*}{} 
         & \multicolumn{4}{c}{\textbf{\acs{csID}}}
         & \multicolumn{3}{c}{\textbf{\acs{nOOD}}}
         & \multicolumn{4}{c}{\textbf{\acs{fOOD}}} \\
        
        & IN-V2 \cite{recht2019imagenet} & IN-C \,~\cite{hendrycks2018benchmarking} & IN-R \,~\cite{hendrycks2021many} & Avg 
        & SSB-hard \cite{vaze2022openset} & NINCO \cite{bitterwolf2023inorout} & Avg 
        & iNaturalist \cite{van2018inaturalist} & Textures \cite{cimpoi2014describing} & OpenImage-O \cite{wang2022vim_ViM_Residual} & Avg\\
    \midrule
\rowcolor{Gray_light} \textbf{\acs{AUPRIN}}\,\raisebox{0.3ex}{$\uparrow$} & & & & & & & & & & &\\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 82.96 & 91.56 & 82.45 & 85.66 & 48.23 & 92.32 & 70.28 & 87.13 & 98.47 & 88.79 & 91.46 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 82.20 & 90.00 & 75.91 & 82.70 & 42.63 & 90.66 & 66.65 & 84.35 & 98.17 & 81.52 & 88.01 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 83.11 & 91.37 & 79.81 & 84.76 & 49.37 & 93.24 & 71.30 & 89.91 & 98.60 & 87.35 & 91.95 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 85.14 & 95.03 & 91.50 & 90.56 & 65.67 & 96.49 & 81.08 & 97.59 & 99.74 & 96.58 & 97.97 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 84.66 & 95.01 & 90.80 & 90.16 & 62.33 & 96.74 & 79.53 & 96.66 & 99.61 & 95.04 & 97.10 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 85.13 & 95.15 & 90.40 & 90.23 & 67.41 & 97.28 & 82.35 & 98.80 & 99.64 & 96.82 & 98.42 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 85.56 & 93.71 & 87.13 & 88.80 & 69.90 & 97.24 & 83.57 & 97.02 & 97.98 & 94.82 & 96.61 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 84.78 & 93.24 & 87.87 & 88.63 & 62.79 & 96.69 & 79.74 & 97.85 & 98.85 & 95.55 & 97.42 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 85.44 & 94.32 & 91.02 & 90.26 & 69.62 & 97.31 & 83.46 & 98.56 & 99.14 & 96.90 & 98.20 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 85.61 & 94.98 & 87.51 & 89.36 & 76.95 & 97.64 & 87.29 & 99.54 & 99.69 & 97.67 & 98.97 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 85.46 & 93.74 & 89.58 & 89.59 & 70.70 & 97.06 & 83.88 & 99.14 & 99.03 & 96.96 & 98.37 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 85.50 & 94.94 & 87.63 & 89.36 & 74.47 & 97.48 & 85.98 & 99.47 & 99.73 & 97.61 & 98.94 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 83.55 & 89.31 & 74.24 & 82.37 & 57.98 & 90.77 & 74.38 & 87.67 & 96.08 & 82.64 & 88.79 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 85.31 & 93.75 & 89.93 & 89.66 & 70.13 & 96.42 & 83.28 & 98.19 & 98.40 & 95.57 & 97.39 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 85.11 & 92.17 & 88.58 & 88.62 & 70.52 & 96.13 & 83.33 & 97.72 & 98.21 & 95.23 & 97.05 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 85.61 & 93.73 & 89.71 & 89.68 & 71.25 & 97.11 & 84.18 & 98.23 & 98.13 & 96.11 & 97.49 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 85.54 & 92.60 & 85.22 & 87.78 & 71.50 & 96.76 & 84.13 & 97.09 & 97.18 & 94.11 & 96.13 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 85.55 & 92.57 & 85.15 & 87.76 & 71.40 & 96.74 & 84.07 & 97.04 & 97.15 & 94.01 & 96.07 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 85.62 & 93.08 & 86.96 & 88.55 & 72.15 & 97.02 & 84.59 & 97.67 & 97.58 & 95.09 & 96.78 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 85.58 & 94.38 & 90.45 & 90.14 & 72.15 & 97.05 & 84.60 & 98.83 & 99.29 & 97.10 & 98.41 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 84.74 & 91.99 & 84.76 & 87.17 & 66.68 & 97.00 & 81.84 & 97.41 & 97.63 & 94.63 & 96.55 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 85.56 & 93.77 & 89.92 & 89.75 & 71.27 & 96.79 & 84.03 & 97.87 & 98.25 & 95.97 & 97.36 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 85.56 & 93.75 & 89.86 & 89.73 & 71.34 & 96.81 & 84.07 & 97.88 & 98.24 & 95.96 & 97.36 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 85.14 & 93.57 & 85.75 & 88.15 & 71.56 & 96.15 & 83.85 & 98.61 & 98.74 & 95.26 & 97.54 \\

\midrule
\rowcolor{Gray_light} \textbf{\acs{AUPROUT}}\,\raisebox{0.3ex}{$\uparrow$} & & & & & & & & & & &\\
\rowcolor{Feature_light} MDSEns~\cite{lee2018simple_MDS} & 18.13 & 51.08 & 61.55 & 43.59 & 49.72 & 14.67 & 32.19 & 19.39 & 74.53 & 47.45 & 47.12 \\
\rowcolor{Feature_light} Residual~\cite{wang2022vim_ViM_Residual} & 17.71 & 30.25 & 49.77 & 32.57 & 45.90 & 12.15 & 29.02 & 18.30 & 56.39 & 34.43 & 36.37 \\
\rowcolor{Feature_light} MDS~\cite{lee2018simple_MDS} & 18.37 & 32.54 & 53.23 & 34.71 & 49.36 & 14.55 & 31.96 & 23.28 & 57.96 & 40.03 & 40.42 \\
\rowcolor{Combined_light} ViM~\cite{wang2022vim_ViM_Residual} & 21.97 & 60.77 & 79.98 & 54.24 & 63.24 & 29.11 & 46.18 & 59.24 & 88.60 & 74.43 & 74.09 \\
\rowcolor{Feature_light} KNN~\cite{sun2022out_KNN} & 21.68 & 66.29 & 82.29 & 56.75 & 61.97 & 32.07 & 47.02 & 56.41 & 87.84 & 70.98 & 71.74 \\
\rowcolor{Feature_light} SHE~\cite{zhang2022out_SHE} & 22.45 & 61.99 & 78.42 & 54.28 & 68.82 & 38.62 & 53.72 & 84.83 & 85.49 & 79.59 & 83.31 \\
\rowcolor{Feature_light} RMDS~\cite{ren2021simple_RMDS} & 22.92 & 47.28 & 70.59 & 46.93 & 70.70 & 31.93 & 51.31 & 50.31 & 45.81 & 61.60 & 52.58 \\
\rowcolor{Combined_light} Relation~\cite{kim2024neural_Relation} & 22.87 & 56.09 & 78.43 & 52.46 & 66.04 & 31.31 & 48.68 & 69.45 & 57.85 & 70.18 & 65.83 \\
\rowcolor{Combined_light} fDBD~\cite{liu2024_fdbd} & 23.64 & 59.90 & 81.67 & 55.07 & 69.13 & 34.62 & 51.87 & 75.23 & 68.31 & 75.48 & 73.01 \\
\rowcolor{Combined_light} SCALE~\cite{xu2023scaling_SCALE} & 23.11 & 65.10 & 77.30 & 55.17 & 76.51 & 46.66 & 61.59 & 92.35 & 87.69 & 86.05 & 88.70 \\
\rowcolor{Combined_light} ReAct~\cite{sun2021react_ReAct} & 23.54 & 60.14 & 78.41 & 54.03 & 73.13 & 38.68 & 55.91 & 86.41 & 66.02 & 80.52 & 77.65 \\
\rowcolor{Combined_light} ASH~\cite{djurisic2022extremely_ASH} & 22.88 & 64.69 & 78.18 & 55.25 & 73.88 & 44.73 & 59.31 & 91.31 & 88.56 & 85.68 & 88.52 \\
\rowcolor{Combined_light} RankFeat~\cite{song2022rankfeat_RankFeat} & 19.29 & 28.12 & 50.22 & 32.54 & 58.81 & 12.49 & 35.65 & 21.76 & 27.58 & 31.98 & 27.11 \\
\rowcolor{Classification_light} OpenMax~\cite{bendale2016towards_OpenMax} & 22.68 & 45.87 & 73.70 & 47.42 & 69.52 & 26.64 & 48.08 & 63.57 & 37.49 & 61.82 & 54.29 \\
\rowcolor{Classification_light} ODIN~\cite{liang2017enhancing_ODIN} & 22.90 & 51.31 & 81.18 & 51.80 & 71.05 & 32.73 & 51.89 & 72.11 & 61.00 & 73.72 & 68.95 \\
\rowcolor{Classification_light} GEN~\cite{liu2023gen_GEN} & 23.99 & 55.83 & 79.52 & 53.11 & 69.90 & 31.74 & 50.82 & 71.07 & 45.50 & 69.78 & 62.12 \\
\rowcolor{Classification_light} MSP~\cite{hendrycks2016baseline_MSP} & 23.61 & 51.40 & 73.00 & 49.34 & 70.34 & 31.17 & 50.76 & 63.88 & 40.27 & 64.60 & 56.25 \\
\rowcolor{Classification_light} Dropout~\cite{gal2016uncertainty_Dropout} & 23.49 & 51.04 & 72.81 & 49.12 & 70.22 & 31.04 & 50.63 & 63.51 & 39.75 & 64.18 & 55.81 \\
\rowcolor{Classification_light} TempScale~\cite{guo2017calibration_TempScale} & 23.95 & 54.76 & 76.33 & 51.68 & 70.96 & 32.42 & 51.69 & 67.17 & 44.86 & 68.06 & 60.03 \\
\rowcolor{Combined_light} NNGuide~\cite{park2023nearest_NNGuide} & 23.56 & 64.69 & 82.56 & 56.93 & 72.66 & 39.28 & 55.97 & 83.63 & 81.34 & 82.08 & 82.35 \\
\rowcolor{Classification_light} KLM~\cite{hendrycks2019benchmark_KLM} & 23.15 & 46.91 & 73.33 & 47.80 & 72.54 & 35.77 & 54.16 & 70.16 & 36.45 & 68.81 & 58.47 \\
\rowcolor{Classification_light} EBO~\cite{liu2020energy_EBO} & 23.91 & 59.66 & 80.68 & 54.75 & 71.03 & 31.39 & 51.21 & 66.31 & 53.59 & 71.63 & 63.84 \\
\rowcolor{Classification_light} MLS~\cite{hendrycks2019scaling_MLS} & 23.94 & 59.20 & 80.41 & 54.52 & 71.10 & 31.60 & 51.35 & 66.61 & 52.74 & 71.46 & 63.60 \\
\rowcolor{Combined_light} DICE~\cite{sun2022dice_DICE} & 21.88 & 57.70 & 71.42 & 50.34 & 72.91 & 34.49 & 53.70 & 82.84 & 73.85 & 77.05 & 77.92 \\

\bottomrule
    \end{tabular}
\begin{tabular}{lll@{\hspace{20pt}}ll@{\hspace{20pt}}ll@{\hspace{20pt}}ll}
\toprule
\multirow{2}{*}{} & \multicolumn{2}{c}{\ac{MIDOG}} & \multicolumn{2}{c}{\ac{PHAKIR}} & \multicolumn{2}{c}{\ac{OASIS3}} & \multicolumn{2}{c}{\ac{IN1k}} \\
  Method                & Parameter 1 & Parameter 2 & Parameter 1 & Parameter 2 & Parameter 1 & Parameter 2 & Parameter 1 & Parameter 2 \\ 
\midrule
MDSEns           &  0.0                  & --                 & 0.0014                 & --                 & 0.0 & -- & 0.0 & --          \\
Residual         &  128                   & --                 & 128                 & --                 & 64 & -- & 1024 & --               \\
ViM              &  128                  & --                 & 128                 & --                 & 256 & -- & 256 & --                \\
KNN              &  5                 & --                 & 50                 & --                 & 5 & -- & 200 & --                \\
SHE              &  cosine                 & --                  & cosine & --                  & cosine & -- & cosine & --                \\ 
Relation         &  8               & --                & 8                 & --                 & 8 & -- & 1 & --                \\
fDBD             &  False                & --                 & False                 & --                 & True & -- & True & --                 \\
SCALE            &  65                 & --                & 65                 & --                 & 95 & -- & 85 & --                \\
ReAct            &  95               & --                 & 90                 & --                 & 85 & -- & 95 & --                 \\
ASH              &  65                & --                  & 65                 & --                & 95 & -- & 85 & --                \\
RankFeat         &  False                & 0.1                  & True                 & 10                 & False                 & 1 & True & 0.1                \\
OpenMax          &  0.01 & 9 & 0.01 & 9 & 0.01 & 9 & 0.01 & 9 \\
ODIN             &  1              & 0.0014                 & 1                 & 0.0014                 & 10                 & 0.0028 & 10 & 0.0014                 \\
GEN              &  0.01      & 2                  & 0.01                 & 2                 & 0.01                 & 1 & 0.01 & 100                 \\
Dropout          &  0.5     & 15 & 0.5 & 15 & 0.5 & 15 &0.5 & 15 \\
NNGuide          &  5                & 0.5                 & 10                 & 0.01                & 2                 & 0.01 & 750 & 0.01                 \\
EBO              &  2.0                  & --                 & 0.1                 & --                 & 0.1 & -- & 0.5 & --               \\
DICE             &  85                & --                 & 95                 & --                 & 80 & -- & 65 & --                 \\
\bottomrule
    \end{tabular}

==> figures/TPs_FPs.tex <==
\begin{figure*}[htbp!]
  \centering
    \begin{tikzpicture}[baseline]
        \node[inner sep=0pt, outer sep=0pt] at (0, 0) {\includegraphics[width=0.94\linewidth]{images/TPs_FPs.png}};
        \node[align=center, rotate=90] at (-8.5, 3.8) {\large \ac{MIDOG}};
        \node[align=center, rotate=90] at (-8.5, -0.2) {\large \ac{PHAKIR}};
        \node[align=center, rotate=90] at (-8.5, -4.3) {\large \ac{OASIS3}};
        
        \node[align=center] at (-7.2, 4.5) {\large MDSEns};
        \node[align=center] at (-7.2, 2.8) {\large ViM};

        \node[align=center] at (-7.2, 0.45) {\large MDSEns};
        \node[align=center] at (-7.2, -1.25) {\large ViM};

        \node[align=center] at (-7.2, -3.65) {\large SHE};
        \node[align=center] at (-7.2, -5.3) {\large RMDS};
        
        \node[align=center] at (-4.4, 5.9) {\large ID}; 
        \node[align=center] at (-5.25, 5.35) {\small ID}; 
        \node[align=center] at (-3.55, 5.35) {\small OOD};

        \node[align=center] at (-5.25, 1.35) {\small ID}; 
        \node[align=center] at (-3.55, 1.35) {\small OOD};

        \node[align=center] at (-5.25, -2.655) {\small ID}; 
        \node[align=center] at (-3.55, -2.655) {\small OOD};


        \node[align=center] at (-0.8, 5.9) {\large csID};
        \node[align=center] at (-1.62, 5.35) {\small OOD}; 
        \node[align=center] at (0.075, 5.35) {\small ID};

        \node[align=center] at (-1.62, 1.35) {\small OOD}; 
        \node[align=center] at (0.075, 1.35) {\small ID};

        \node[align=center] at (-1.62, -2.655) {\small OOD}; 
        \node[align=center] at (0.075, -2.655) {\small ID};


        \node[align=center] at (2.85, 5.9) {\large near-OOD}; 
        \node[align=center] at (1.975, 5.35) {\small OOD}; 
        \node[align=center] at (3.70, 5.35) {\small ID};

        \node[align=center] at (1.975, 1.35) {\small OOD}; 
        \node[align=center] at (3.70, 1.35) {\small ID};

        \node[align=center] at (1.975, -2.665) {\small OOD}; 
        \node[align=center] at (3.70, -2.665) {\small ID};

        
        \node[align=center] at (6.5, 5.9) {\large far-OOD};
        \node[align=center] at (5.625, 5.35) {\small OOD}; 
        \node[align=center] at (7.325, 5.35) {\small ID};

        \node[align=center] at (5.625, 1.35) {\small OOD}; 
        \node[align=center] at (7.325, 1.35) {\small ID};

        \node[align=center] at (5.625, -2.665) {\small OOD}; 
        \node[align=center] at (7.325, -2.665) {\small ID};

        
  \end{tikzpicture}
    \caption{Example images illustrating success and failure cases across all \ac{OOD} settings.  
We present the two top-performing methods from the \ac{MIDOG} and \ac{PHAKIR} benchmarks.  
As these methods exhibited no failure cases for several categories in the \ac{OASIS3} benchmark, we instead selected the next two best-performing methods that exhibit failure cases: SHE and RMDS.}
   \label{fig:TPs_FPs}
\end{figure*}


==> figures/datasets.tex <==
\begin{figure*}
  \centering
  \begin{tikzpicture}[baseline]
    \node[inner sep=0pt, outer sep=0pt] at (0, 0) {\includegraphics[width=1.0\linewidth]{images/Datasets.png}};
    %HEADER ROW
    \node[align=center] at (-7.96, 2.83) {\scriptsize \textbf{ID}};
    \node[align=center] at (-5.55, 2.83) {\scriptsize \textbf{\acs{csID}}};
    \node[align=center] at (0.9, 2.83) {\scriptsize \textbf{\acs{nOOD}}};
    \node[align=center] at (7.2, 2.83) {\scriptsize \textbf{\acs{fOOD}}};
    %MIDOG ROW
    \node[align=center] at (-7.96, 2.395) {\scriptsize \acs{MIDOG}};
    \node[align=center] at (-5.55, 2.395) {\scriptsize Scanner};
    \node[align=center] at (-2.6, 2.365) {\scriptsize Cell Types}; %Offset wegen dem y
    \node[align=center] at (2.00, 2.365) {\scriptsize + Scanner \;\;\;\;\; + Species}; %Offset wegen dem p
    \node[align=center] at (7.2, 2.365) {\scriptsize Application}; %Offset wegen dem p
    %PHAKIR ROW
    \node[align=center] at (-7.96, 0.52) {\scriptsize \acs{PHAKIR}};
    \node[align=center] at (-5.6, 0.49) {\scriptsize Medium/Heavy Smoke};%Offset wegen dem y
    \node[align=center] at (-2.5, 0.52) {\scriptsize Instruments};
    \node[align=center] at (0.2, 0.49) {\scriptsize + Organs}; % Offset wegen dem g
    \node[align=center] at (3.55, 0.49) {\scriptsize + Species}; % Offset wegen dem p
    \node[align=center] at (7.2, 0.49) {\scriptsize Application}; % Offset wegen dem p
    %OASIS3 ROW
    \node[align=center] at (-7.96, -1.325) {\scriptsize \acs{OASIS3}};
    \node[align=center] at (-6.3, -1.355) {\scriptsize Modality}; % Offset wegen dem y
    \node[align=center] at (-4.9, -1.325) {\scriptsize Scanner};
    \node[align=center] at (-2.6, -1.325) {\scriptsize Anomalies};
    \node[align=center] at (0.2, -1.355) {\scriptsize Larger Anomalies}; % Offset wegen dem y
    \node[align=center] at (3.55, -1.355) {\scriptsize Image Acquisition}; % Offset wegen dem g
    \node[align=center] at (7.2, -1.355) {\scriptsize Application}; % Offset wegen dem p
  \end{tikzpicture}
   \caption{Illustration of all utilized datasets, categorized by varying degrees of domain shift, from \acs{csID} to \acl{nOOD} and \acl{fOOD}, presented from left to right: \textbf{MIDOG}: All distinct \acs{MIDOG} domains~\cite{aubreville2023comprehensive}, CCAgT~\cite{amorim2020novel, atkinson_amorim_ccagt_2022}, \acs{FNAC} 2019~\cite{saikia2019comparative}. \textbf{\acs{PHAKIR}}: \acs{PHAKIR} frames with smoke~\cite{rueckert2024miccai}, \acs{cholec}~\cite{twinanda2016endonet}, \acs{EndoSeg15}~\cite{bodenstedt2018comparative}, \acs{EndoSeg18}~\cite{allan20202018}, \acs{KVASIR}~\cite{jha2020kvasir, pogorelov2017kvasir}, \acs{CATARACTS}~\cite{al2019cataracts}. \textbf{\acs{OASIS3}}: \acs{T2w} modality and distinct scanner from \acs{OASIS3}~\cite{lamontagne2019oasis}, \acs{ATLAS}~\cite{liew2022large}, \acs{BRATS}~\cite{menze2014multimodal}, \acs{CT} from \acs{OASIS3}~\cite{lamontagne2019oasis}, \acs{MSD-H}~\cite{tobon2015benchmark}, \acs{CHAOS}~\cite{CHAOSdata2019}. 
   On top of each group the primary domain shift is presented. 
   A \textquoteleft+\textquoteright\ indicates that the previous domain shift is also included.}
   \label{fig:datasets}
\end{figure*}

==> figures/feature_space.tex <==
% \begin{figure}
%   \centering
%   \begin{tikzpicture}[baseline]
%     \node[inner sep=0pt, outer sep=0pt] at (0, 0) {\includegraphics[width=1.0\linewidth]{images/phakir_features.png}};
%     \node[align=center] at (-2.55, 1.55) {\scriptsize Palpation-Probe};
%     \node[align=center] at (-3.28, 0.35) {\scriptsize No-Instrument}; 
%     \node[align=center] at (-0.3, 0.85) {\scriptsize Needle-Probe}; 
%     \node[align=center] at (3.2, 0.40) {\scriptsize Clip-Applicator};
%     \node[align=center] at (1.8, 1.2) {\scriptsize Grasper}; 
%     \node[align=center] at (2.85, 1.125) {\scriptsize \ac{OOD}};
%     \node[align=center] at (1.79, -1.65) {\scriptsize PE-Forceps}; 
%     \node[align=center] at (0.5, 1.7) {\scriptsize Suction-Rod};
%   \end{tikzpicture}
%    \caption{t-SNE~\cite{van2008visualizing} projection of the feature space generated by the \ac{PHAKIR} classifier. Features are from the \ac{ID} train data (Class labels, colored) and the \ac{EndoSeg18} dataset (\ac{OOD}, gray).}
%    \label{fig:phakir_tsne}
% \end{figure}

\begin{figure}
  \centering
  \begin{tikzpicture}[baseline]
    \node[inner sep=0pt, outer sep=0pt] at (0, 0) {\includegraphics[width=1.0\linewidth]{images/phakir_features_bigger.png}};
    \node[align=center] at (-2.55, 3.1) {\small Palpation-Probe};
    \node[align=center] at (-2.65, 0.9) {\small No-Instrument}; 
    \node[align=center] at (-0.3, 1.55) {\small Needle-Probe}; 
    \node[align=center] at (2.9, 0.6) {\small Clip-Applicator};
    \node[align=center] at (1.8, 2.3) {\small Grasper}; 
    \node[align=center] at (2.8, 1.7) {\small \ac{OOD}};
    \node[align=center] at (1.79, -3.5) {\small PE-Forceps}; 
    \node[align=center] at (0.6, 3.5) {\small Suction-Rod};
  \end{tikzpicture}
   \caption{t-SNE~\cite{van2008visualizing} projection of the feature space generated by the classifier trained on the \ac{PHAKIR} \ac{ID} dataset. Features are from the train \ac{ID}  data (Class labels, colored) and the \ac{EndoSeg18} dataset (\ac{OOD}, gray).}
   \label{fig:phakir_tsne}
\end{figure}

% \begin{figure*}
%   \centering
%   \begin{tikzpicture}[baseline]
%     \node[inner sep=0pt, outer sep=0pt] at (0, 0) {\includegraphics[width=1.0\linewidth]{images/MIDOG_TSNE.png}};
%     \node[align=center] at (-6.55, 2.165) {\scriptsize \textbf{Test} -- Train};
%     \node[align=center] at (-2.0, 2.165) {\scriptsize \textbf{Test} -- \acs{csID}}; %Offset wegen dem y
%     \node[align=center] at (2.65, 2.165) {\scriptsize \textbf{Test} -- \acs{nOOD}}; %Offset wegen dem p
%     \node[align=center] at (7.1, 2.165) {\scriptsize \textbf{Test} -- \acs{fOOD}}; %Offset wegen dem p
%     \node[align=center] at (-2.075, -2.215) {\scriptsize Imposter};
%     \node[align=center] at (-0.75, -2.19) {\scriptsize Mitosis}; % Offset wegen dem g
%     \node[align=center] at (0.525, -2.19) {\scriptsize Other}; % Offset wegen dem g
%     \node[align=center] at (1.7825, -2.19) {\scriptsize \ac{fOOD}}; % Offset wegen dem g
%   \end{tikzpicture}
%    \caption{t-SNE~\cite{van2008visualizing} projections of the feature space generated by the classifier trained on the \ac{MIDOG} \ac{ID} dataset. Features from the test data are emphasized in bold, while the remaining data is presented in a lighter shade for contrast.
%    In the \ac{MIDOG} \ac{nOOD} setting, cell labels are available, enabling class assignment. 
%    In the \ac{fOOD} setting, no labels are available as they stem from an entire different application (\cref{ssec:benchmarks:midog}).}
%    \label{fig:midog_tsne}
% \end{figure*}

==> figures/mib_vs_in.tex <==
\begin{figure}[t]
  \centering
  {\tikzset{every picture/.style={font=\rmfamily}}% Use Times font
  \begin{tikzpicture}[baseline]
    \node[inner sep=0pt, outer sep=0pt] at (0, 0) {\includegraphics[width=1.0\linewidth]{images/average_near_AUROC_nOOD_rankings_new_final.png}};
    %HEADER ROW
    \node[align=center] at (0.2, 2.9) {\scriptsize \textbf{Medical Imaging Benchmarks vs. \acl{IN1k} from OpenOOD }};
    \node[align=center] at (0.22, -2.9) {\scriptsize \ac{AUROC} on \acl{IN1k} };
    %\node[align=center] at (3.6, -2.85) {\scriptsize \textbf{Top rank} };
    \node[align=center, rotate=90] at (-3.93, 0.1) {\scriptsize Average \ac{AUROC} over all \acp{MIB} };
    %\node[align=center, rotate=90] at (-3.9, 2.35) {\scriptsize \textbf{Top rank} };

    \node[align=center] at (2.95, 2.43) {\scriptsize Classification };
    \node[align=center] at (2.65, 2.13) {\scriptsize Feature };
    \node[align=center] at (2.63, 1.81) {\scriptsize Hybrid };

    \node[align=center] at (-1.35, 2.55) {\tiny \textbf{MDSEns} };
    \node[align=center] at (-2.61, 1.125) {\tiny \textbf{Residual} };
    \node[align=center] at (-1.32, 1.025) {\tiny \textbf{MDS} };
    \node[align=center] at (-0.95, -0.85) {\tiny RankFeat };
    \node[align=center] at (2.025, 1.20) {\tiny \textbf{VIM} };
    \node[align=center] at (1.84, 0.40) {\tiny KNN };
    \node[align=center] at (2.2675, -0.425) {\tiny Relation };
    \node[align=center] at (2.75, 0.05) {\tiny SHE };
    \node[align=center] at (3.075, -0.29) {\tiny RMDS };
    \node[align=center] at (2.375, -0.66) {\tiny fDBD };
    \node[align=center] at (1.885, -1.025) {\tiny OpenMax };
    \node[align=center] at (2.0, -1.28) {\tiny ODIN };
    \node[align=center] at (3.55, -1.1) {\tiny ASH };
    \node[align=center] at (3.7, -0.625) {\tiny SCALE };    
    \node[align=center] at (2.72, -2.05) {\tiny DICE };
    \node[align=center] at (3.175, -0.8) {\tiny ReAct };
    
    \node[align=center] at (-0.475, 2.06) {\tiny Dropout };
    \node[align=center] at (-0.315, 2.415) {\tiny MSP };
    \node[align=center] at (-0.45, 1.145) {\tiny EBO };    
    \node[align=center] at (0.1475, 1.095) {\tiny MLS };
    \node[align=center] at (0.35, 1.595) {\tiny KLM };
    \node[align=center] at (0.975, 2.195) {\tiny GEN };    
    \node[align=center] at (0.30, 2.305) {\tiny TempScale };
    \node[align=center] at (0.6, 1.814) {\tiny NNGuide };
    
  \end{tikzpicture}
  }
   \caption{Average ranking of each method based on \ac{AUROC} across the \acp{MIB} (y-axis) and on the \acl{IN1k} benchmark (x-axis).}
   %The y-axis represents the average ranking of each method across the \acp{MIB}, while the x-axis indicates the ranking of each method on the \acl{IN1k} benchmark as provided in~\cite{yang2022openood}. 
   %In both cases, the \acl{AUROC} metric is used. 
   %The color scheme corresponds to the one used for the table containing the main results.}
   %"Classification" refers to \ac{OOD} methods that rely on logits or softmax probabilities for confidence scoring. 
   %"Feature" indicates methods that leverage information from the feature space. 
   %"Combination" denotes methods that utilize both types of information.}
   \label{fig:benchmarks_vs_imagenet}
\end{figure}


==> figures/mib_vs_in_vim_nnguide_corrected.tex <==
\begin{figure}[htbp]
  \centering
  {\tikzset{every picture/.style={font=\rmfamily}}% Use Times font
  \begin{tikzpicture}[baseline]
    \node[inner sep=0pt, outer sep=0pt] at (0, 0) {\includegraphics[width=1.0\linewidth]{images/average_near_AUROC_nOOD_rankings_vim_nnGuide_corrected.png}};
    %HEADER ROW
    \node[align=center] at (0.2, 2.9) {\scriptsize \textbf{Medical Imaging Benchmarks vs. \acl{IN1k} from OpenOOD }};
    \node[align=center] at (0.22, -2.9) {\scriptsize \ac{AUROC} on \acl{IN1k} };
    %\node[align=center] at (3.6, -2.85) {\scriptsize \textbf{Top rank} };
    \node[align=center, rotate=90] at (-3.93, 0.1) {\scriptsize Average \ac{AUROC} over all \acp{MIB} };
    %\node[align=center, rotate=90] at (-3.9, 2.35) {\scriptsize \textbf{Top rank} };

    \node[align=center] at (2.95, 2.43) {\scriptsize Classification };
    \node[align=center] at (2.65, 2.13) {\scriptsize Feature };
    \node[align=center] at (2.63, 1.81) {\scriptsize Hybrid };

    \node[align=center] at (-1.35, 2.55) {\tiny \textbf{MDSEns} };
    \node[align=center] at (-2.61, 1.125) {\tiny \textbf{Residual} };
    \node[align=center] at (-1.32, 1.025) {\tiny \textbf{MDS} };
    \node[align=center] at (-0.95, -0.85) {\tiny RankFeat };
    \node[align=center] at (2.025, 0.70) {\tiny \textbf{VIM} };
    \node[align=center] at (1.34, 0.12) {\tiny KNN };
    \node[align=center] at (2.2675, -0.425) {\tiny Relation };
    \node[align=center] at (2.75, 0.05) {\tiny SHE };
    \node[align=center] at (3.075, -0.29) {\tiny RMDS };
    \node[align=center] at (2.375, -0.66) {\tiny fDBD };
    \node[align=center] at (1.885, -1.025) {\tiny OpenMax };
    \node[align=center] at (2.0, -1.28) {\tiny ODIN };
    \node[align=center] at (3.55, -1.1) {\tiny ASH };
    \node[align=center] at (3.7, -0.625) {\tiny SCALE };    
    \node[align=center] at (2.72, -2.05) {\tiny DICE };
    \node[align=center] at (3.175, -0.8) {\tiny ReAct };
    
    \node[align=center] at (-0.475, 2.06) {\tiny Dropout };
    \node[align=center] at (-0.215, 2.46) {\tiny MSP };
    \node[align=center] at (-0.37, 1.145) {\tiny EBO };    
    \node[align=center] at (0.2475, 1.095) {\tiny MLS };
    \node[align=center] at (0.45, 1.625) {\tiny KLM };
    \node[align=center] at (0.925, 2.195) {\tiny GEN };    
    \node[align=center] at (0.10, 2.225) {\tiny TempScale };
    \node[align=center] at (0.525, 1.834) {\tiny NNGuide };
    
  \end{tikzpicture}
  }
   \caption{Average ranking of each method based on \ac{AUROC} across the \acp{MIB} (y-axis) and on the \acl{IN1k} benchmark (x-axis).}
   %The y-axis represents the average ranking of each method across the \acp{MIB}, while the x-axis indicates the ranking of each method on the \acl{IN1k} benchmark as provided in~\cite{yang2022openood}. 
   %In both cases, the \acl{AUROC} metric is used. 
   %The color scheme corresponds to the one used for the table containing the main results.}
   %"Classification" refers to \ac{OOD} methods that rely on logits or softmax probabilities for confidence scoring. 
   %"Feature" indicates methods that leverage information from the feature space. 
   %"Combination" denotes methods that utilize both types of information.}
   \label{fig:benchmarks_vs_imagenet_vim_nnguide_corrected}
\end{figure}


==> figures/top4_confidence_scores.tex <==
\begin{figure*}[htbp]
  \centering
  \begin{tikzpicture}[baseline]
    \node[inner sep=0pt, outer sep=0pt] at (0, 0) {\includegraphics[width=1.0\linewidth]{images/confidences.png}};
    %HEADER ROW
    \node[align=center] at (-4.985, 2.31) {\scriptsize \textbf{MDSEns}};
    \node[align=center] at (-0.415, 2.31) {\scriptsize \textbf{ViM}};
    \node[align=center] at (3.695, 2.31) {\scriptsize \textbf{Residual}};
    \node[align=center] at (8.205, 2.31) {\scriptsize \textbf{MDS}};

    % Legend MIDOG
    \node[align=center] at (-8.035, 2.31) {\scriptsize \textbf{\ac{MIDOG}}};
    \node[align=center] at (-7.577, 1.9575) {\scriptsize \ac{ID} Test};
    \node[align=center] at (-6.897, 1.675) {\scriptsize \ac{nOOD} Domain 5};
    \node[align=center] at (-6.85, 1.37) {\scriptsize \ac{nOOD} Domain $\text{6}_\text{a}$};

    % Legend PhaKIR
    \node[align=center] at (-8.04, -0.12) {\scriptsize \textbf{\ac{PHAKIR}}};
    \node[align=center] at (-7.577, -0.435) {\scriptsize \ac{ID} Test};
    \node[align=center] at (-6.81, -0.71) {\scriptsize \ac{csID} Medium Smoke };
    \node[align=center] at (-6.903, -1.02) {\scriptsize \ac{csID} Heavy Smoke };

    % AUROC Values MIDOG
    \node[align=center] at (-5.25, 1.675) {\scriptsize 71.50};
    \node[align=center] at (-5.25, 1.37) {\scriptsize 98.95};

    \node[align=center] at (-3.9, 1.675) {\scriptsize 61.97};
    \node[align=center] at (-3.9, 1.37) {\scriptsize 61.78};

    \node[align=center] at (0.5, 1.675) {\scriptsize 64.48};
    \node[align=center] at (0.5, 1.37) {\scriptsize 65.21};

    \node[align=center] at (4.9, 1.675) {\scriptsize 63.67};
    \node[align=center] at (4.9, 1.37) {\scriptsize 62.64};

    \draw[dashed] (-7.925, 1.5225) -- (-4.95, 1.5225);
    \draw[dashed] (-4.17, 1.5225) -- (-3.63, 1.5225);
    \draw[dashed] (0.23, 1.5225) -- (0.77, 1.5225);
    \draw[dashed] (4.63, 1.5225) -- (5.17, 1.5225);

    % AUROC Values PhaKIR
    \node[align=center] at (-5.25, -0.71) {\scriptsize 45.67};
    \node[align=center] at (-5.25, -1.02) {\scriptsize 84.43};

    \node[align=center] at (-3.9, -0.71) {\scriptsize 63.64};
    \node[align=center] at (-3.9, -1.02) {\scriptsize 81.14};

    \node[align=center] at (0.5, -0.71) {\scriptsize 39.11};
    \node[align=center] at (0.5, -1.02) {\scriptsize 75.13};

    \node[align=center] at (4.9, -0.71) {\scriptsize 38.25};
    \node[align=center] at (4.9, -1.02) {\scriptsize 73.84};

    \draw[dashed] (-7.925, -0.865) -- (-4.95, -0.865);
    \draw[dashed] (-4.17, -0.865) -- (-3.63, -0.865);
    \draw[dashed] (0.23, -0.865) -- (0.77, -0.865);
    \draw[dashed] (4.63, -0.865) -- (5.17, -0.865);

    \draw[dashed, opacity=0.6] (-4.35, 2.38) -- (-4.35, -2.28);
    \draw[dashed, opacity=0.6] (0.0, 2.38) -- (0.0, -2.28);
    \draw[dashed, opacity=0.6] (4.35, 2.38) -- (4.35, -2.28);
    
  \end{tikzpicture}
   \caption{Distribution of \ac{OOD} scores for the top four methods on challenging datasets from the \ac{MIDOG} and \ac{PHAKIR} benchmarks, including \ac{AUROC} values for each dataset and method.}
   \label{fig:top4_confidence_scores}
\end{figure*}


==> figures/top4_confidence_scores_oasis.tex <==
\begin{figure*}[htbp]
  \centering
  \begin{tikzpicture}[baseline]
    \node[inner sep=0pt, outer sep=0pt] at (0, 0) {\includegraphics[width=1.0\linewidth]{images/confidences_oasis_new.png}};
    %HEADER ROW
    \node[align=center] at (-5.015, 1.06) {\scriptsize \textbf{MDSEns}};
    \node[align=center] at (-0.455, 1.06) {\scriptsize \textbf{ViM}};
    \node[align=center] at (3.675, 1.06) {\scriptsize \textbf{Residual}};
    \node[align=center] at (8.155, 1.06) {\scriptsize \textbf{MDS}};

    % Legend OASIS
    \node[align=center] at (-8.085, 1.06) {\scriptsize \textbf{\ac{OASIS3}}};
    \node[align=center] at (-7.627, 0.685) {\scriptsize \ac{ID} Test};
    \node[align=center] at (-7.06, 0.425) {\scriptsize \ac{nOOD} \ac{ATLAS}};
    \node[align=center] at (-7.11, 0.12) {\scriptsize \ac{nOOD} \ac{BRATS}};

    % AUROC Values OASIS
    \node[align=center] at (-5.275, 0.425) {\scriptsize 98.47};
    \node[align=center] at (-5.275, 0.12) {\scriptsize 99.98};

    \node[align=center] at (-3.9, 0.425) {\scriptsize 98.19};
    \node[align=center] at (-3.9, 0.12) {\scriptsize 97.01};

    \node[align=center] at (0.5, 0.425) {\scriptsize 95.38};
    \node[align=center] at (0.5, 0.12) {\scriptsize 94.72};

    \node[align=center] at (4.9, 0.425) {\scriptsize 94.65};
    \node[align=center] at (4.9, 0.12) {\scriptsize 93.80};

    \draw[dashed] (-7.965, 0.2725) -- (-4.98, 0.2725);
    \draw[dashed] (-4.17, 0.2725) -- (-3.63, 0.2725);
    \draw[dashed] (0.23, 0.2725) -- (0.77, 0.2725);
    \draw[dashed] (4.63, 0.2725) -- (5.17, 0.2725);

    \draw[dashed, opacity=0.6] (-4.4, 1.38) -- (-4.4, -1.28);
    \draw[dashed, opacity=0.6] (-0.05, 1.38) -- (-0.05, -1.28);
    \draw[dashed, opacity=0.6] (4.3, 1.38) -- (4.3, -1.28);

  \end{tikzpicture}
   \caption{Distribution of \ac{OOD} scores for the top four methods on two \ac{nOOD} datasets from the \ac{OASIS3} benchmark, including \ac{AUROC} values for each dataset and method.
   }
   \label{fig:top4_confidence_scores_oasis}
\end{figure*}


==> figures/top4_confidence_scores_vim_corrected.tex <==
\begin{figure*}[htbp]
  \centering
  \begin{tikzpicture}[baseline]
    \node[inner sep=0pt, outer sep=0pt] at (0, 0) {\includegraphics[width=1.0\linewidth]{images/confidences_near_midog_phakir_vim_corrected.png}};
    %HEADER ROW
    \node[align=center] at (-4.985, 2.31) {\scriptsize \textbf{MDSEns}};
    \node[align=center] at (-0.715, 2.31) {\scriptsize \textbf{Residual}};
    \node[align=center] at (3.85, 2.31) {\scriptsize \textbf{MDS}};
    \node[align=center] at (8.205, 2.31) {\scriptsize \textbf{ViM}};

    % Legend MIDOG
    \node[align=center] at (-8.035, 2.31) {\scriptsize \textbf{\ac{MIDOG}}};
    \node[align=center] at (-7.577, 1.9575) {\scriptsize \ac{ID} Test};
    \node[align=center] at (-6.897, 1.675) {\scriptsize \ac{nOOD} Domain 5};
    \node[align=center] at (-6.85, 1.37) {\scriptsize \ac{nOOD} Domain $\text{6}_\text{a}$};

    % Legend PhaKIR
    \node[align=center] at (-8.04, -0.12) {\scriptsize \textbf{\ac{PHAKIR}}};
    \node[align=center] at (-7.577, -0.435) {\scriptsize \ac{ID} Test};
    \node[align=center] at (-6.81, -0.71) {\scriptsize \ac{csID} Medium Smoke };
    \node[align=center] at (-6.903, -1.02) {\scriptsize \ac{csID} Heavy Smoke };

    % AUROC Values MIDOG
    \node[align=center] at (-5.25, 1.675) {\scriptsize 71.50};
    \node[align=center] at (-5.25, 1.37) {\scriptsize 98.95};

    \node[align=center] at (-3.9, 1.675) {\scriptsize 64.48};
    \node[align=center] at (-3.9, 1.37) {\scriptsize 65.21};

    \node[align=center] at (0.5, 1.675) {\scriptsize 63.67};
    \node[align=center] at (0.5, 1.37) {\scriptsize 62.64};

    \node[align=center] at (4.9, 1.675) {\scriptsize 64.70};
    \node[align=center] at (4.9, 1.37) {\scriptsize 63.13};

    \draw[dashed] (-7.925, 1.5225) -- (-4.95, 1.5225);
    \draw[dashed] (-4.17, 1.5225) -- (-3.63, 1.5225);
    \draw[dashed] (0.23, 1.5225) -- (0.77, 1.5225);
    \draw[dashed] (4.63, 1.5225) -- (5.17, 1.5225);

    % AUROC Values PhaKIR
    \node[align=center] at (-5.25, -0.71) {\scriptsize 45.67};
    \node[align=center] at (-5.25, -1.02) {\scriptsize 84.43};

    \node[align=center] at (-3.9, -0.71) {\scriptsize 39.11};
    \node[align=center] at (-3.9, -1.02) {\scriptsize 75.13};

    \node[align=center] at (0.5, -0.71) {\scriptsize 38.25};
    \node[align=center] at (0.5, -1.02) {\scriptsize 73.84};

    \node[align=center] at (4.9, -0.71) {\scriptsize 23.57};
    \node[align=center] at (4.9, -1.02) {\scriptsize 66.16};

    \draw[dashed] (-7.925, -0.865) -- (-4.95, -0.865);
    \draw[dashed] (-4.17, -0.865) -- (-3.63, -0.865);
    \draw[dashed] (0.23, -0.865) -- (0.77, -0.865);
    \draw[dashed] (4.63, -0.865) -- (5.17, -0.865);

    \draw[dashed, opacity=0.6] (-4.35, 2.38) -- (-4.35, -2.28);
    \draw[dashed, opacity=0.6] (0.0, 2.38) -- (0.0, -2.28);
    \draw[dashed, opacity=0.6] (4.35, 2.38) -- (4.35, -2.28);
    
  \end{tikzpicture}
   \caption{Distribution of \ac{OOD} scores for the top four methods on challenging datasets from the \ac{MIDOG} and \ac{PHAKIR} benchmarks, including \ac{AUROC} values for each dataset and method.}
   \label{fig:top4_confidence_scores_vim_nnguide_corrected}
\end{figure*}

